Fourier Spectrum of Noisy Quantum Algorithms

Quantum computing promises exponential speedups for certain problems, yet fully universal quantum computers remain out of reach and near-term devices are inherently noisy. Motivated by this, we study noisy quantum algorithms and the landscape between $\mathsf{BQP}$ and $\mathsf{BPP}$. We build on a powerful technique to differentiate quantum and classical algorithms called the level-$\ell$ Fourier growth (the sum of absolute values of Fourier coefficients of sets of size $\ell$) and show that it can also be used to differentiate quantum algorithms based on the types of resources used. We show that noise acting on a quantum algorithm dampens its Fourier growth in ways intricately linked to the type of noise. Concretely, we study noisy models of quantum computation where highly mixed states are prevalent, namely: $\mathsf{DQC}_k$ algorithms, where $k$ qubits are clean and the rest are maximally mixed, and $\frac{1}{2}\mathsf {BQP}$ algorithms, where the initial state is maximally mixed, but the algorithm is given knowledge of the initial state at the end of the computation. We establish upper bounds on the Fourier growth of $\mathsf{DQC}_k$, $\frac{1}{2}\mathsf{BQP}$ and $\mathsf{BQP}$ algorithms and leverage the differences between these bounds to derive oracle separations between these models. In particular, we show that 2-Forrelation and 3-Forrelation require $N^{\Omega(1)}$ queries in the $\mathsf{DQC}_1$ and $\frac{1}{2}\mathsf{BQP}$ models respectively. Our results are proved using a new matrix decomposition lemma that might be of independent interest.

==> fig_1_definition.tex <==
\begin{figure}[t!]
\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,134); %set diagram left start at 0, and has height of 134

%Shape: Grid [id:dp6911456838322174] 
\draw  [draw opacity=0] (80,61) -- (279.14,61) -- (279.14,94.57) -- (80,94.57) -- cycle ; \draw   (80,61) -- (80,94.57)(113,61) -- (113,94.57)(146,61) -- (146,94.57)(179,61) -- (179,94.57)(212,61) -- (212,94.57)(245,61) -- (245,94.57)(278,61) -- (278,94.57) ; \draw   (80,61) -- (279.14,61)(80,94) -- (279.14,94) ; \draw    ;
%Straight Lines [id:da9567092149281238] 
\draw    (146.14,34.57) -- (146.01,59) ;
\draw [shift={(146,61)}, rotate = 270.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9415459163557188] 
\draw    (179.14,34.57) -- (179.01,59) ;
\draw [shift={(179,61)}, rotate = 270.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9503977281945598] 
\draw    (212.14,34.57) -- (212.01,59) ;
\draw [shift={(212,61)}, rotate = 270.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49593077500415084] 
\draw    (245.14,34.57) -- (245.01,59) ;
\draw [shift={(245,61)}, rotate = 270.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5603240543223443] 
\draw    (113.14,34.57) -- (113.01,59) ;
\draw [shift={(113,61)}, rotate = 270.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp5671259860462929] 
\draw  [draw opacity=0] (321,62) -- (520.14,62) -- (520.14,95.57) -- (321,95.57) -- cycle ; \draw   (321,62) -- (321,95.57)(354,62) -- (354,95.57)(387,62) -- (387,95.57)(420,62) -- (420,95.57)(453,62) -- (453,95.57)(486,62) -- (486,95.57)(519,62) -- (519,95.57) ; \draw   (321,62) -- (520.14,62)(321,95) -- (520.14,95) ; \draw    ;
%Straight Lines [id:da5135223254896308] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (354,62) -- (354,95) ;
%Straight Lines [id:da2030685873201291] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (387,62) -- (387,95) ;
%Straight Lines [id:da2041572535115017] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (420,62) -- (420,95) ;
%Straight Lines [id:da39343556810188685] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (453,62) -- (453,95) ;
%Straight Lines [id:da30425429780905555] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (486,62) -- (486,95) ;

% Text Node
\draw (89,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{1}$};
% Text Node
\draw (120,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{2}$};
% Text Node
\draw (252,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{t}$};
% Text Node
\draw (213,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{t-1}$};
% Text Node
\draw (104,9.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\mathnormal{Q^{( i_{t_{1}})}}\\
\end{array}$};
% Text Node
\draw (108,96.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (142,11.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
P^{( i_{t_{1}})}\\
\end{array}$};
% Text Node
\draw (176,11.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
P^{( i_{t_{1}})}\\
\end{array}$};
% Text Node
\draw (211,11.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
P^{( i_{t_{1}})}\\
\end{array}$};
% Text Node
\draw (245,12.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
P^{( i_{t_{1}})}\\
\end{array}$};
% Text Node
\draw (330,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{1}$};
% Text Node
\draw (361,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{2}$};
% Text Node
\draw (493,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{t}$};
% Text Node
\draw (454,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{t-1}$};
% Text Node
\draw (349,99.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (289,69.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (347,39.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{1}}\\
\end{array}$};
% Text Node
\draw (383,39.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{1}}\\
\end{array}$};
% Text Node
\draw (416,39.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{1}}\\
\end{array}$};
% Text Node
\draw (449,39.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{1}}\\
\end{array}$};
% Text Node
\draw (482,39.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{1}}\\
\end{array}$};


\end{tikzpicture}

\caption{We use red and blue lines indexed by $i_{t_1}$ to depict the insertion of $Q^{(i_{t_1})}$ and $P^{(i_{t_1})}$ respectively, where we omit the superscript $\gamma$.}
\label{fig_1:definition}

\end{figure}

==> fig_1_definition_hBQP.tex <==
\begin{figure}
    \centering
    


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6624828832624435] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (373,64) -- (373,97) ;
%Straight Lines [id:da8585028969417052] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (405,64) -- (405,97) ;
%Straight Lines [id:da9724084283114508] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (437,65) -- (437,98) ;
%Straight Lines [id:da8711643614681429] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (468,64) -- (468,97) ;
%Straight Lines [id:da5143662271228638] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (502,64) -- (502,97) ;
%Shape: Rectangle [id:dp0831698256093164] 
\draw   (322.64,65.2) -- (566.14,65.2) -- (566.14,127.59) -- (322.64,127.59) -- cycle ;
%Straight Lines [id:da2935686940720631] 
%special line
%\draw    (322.14,96.39) -- (567.14,96.39) ;
%Straight Lines [id:da039267016759568896] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (535,66) -- (535,99) ;
%Straight Lines [id:da9252635521734356] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (437,98) -- (437.14,129.39) ;
%Straight Lines [id:da6703283319982858] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (468,97) -- (468,127) ;
%Straight Lines [id:da5112124994313495] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (502,97) -- (502,127) ;
%Straight Lines [id:da16539109292773746] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (535,99) -- (535,129) ;
%Shape: Grid [id:dp28515430982035816] 
\draw  [draw opacity=0] (62,74) -- (261.14,74) -- (261.14,107.57) -- (62,107.57) -- cycle ; \draw   (62,74) -- (62,107.57)(95,74) -- (95,107.57)(128,74) -- (128,107.57)(161,74) -- (161,107.57)(194,74) -- (194,107.57)(227,74) -- (227,107.57)(260,74) -- (260,107.57) ; \draw   (62,74) -- (261.14,74)(62,107) -- (261.14,107) ; \draw    ;
%Straight Lines [id:da6833486312101934] 
\draw    (94.94,56.44) -- (94.99,72) ;
\draw [shift={(95,74)}, rotate = 269.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04187982778416477] 
\draw    (127.94,56.44) -- (127.99,72) ;
\draw [shift={(128,74)}, rotate = 269.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da569134045719505] 
\draw    (160.94,56.44) -- (160.99,72) ;
\draw [shift={(161,74)}, rotate = 269.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07086260285282397] 
\draw    (193.94,56.44) -- (193.99,72) ;
\draw [shift={(194,74)}, rotate = 269.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6134257776505063] 
\draw    (226.94,56.44) -- (226.99,72) ;
\draw [shift={(227,74)}, rotate = 269.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8155475792740398] 
\draw    (160.94,133.44) -- (161,109) ;
\draw [shift={(161,107)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3814991211400799] 
\draw    (193.94,133.44) -- (194,109) ;
\draw [shift={(194,107)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da607636477658741] 
\draw    (226.94,133.44) -- (227,109) ;
\draw [shift={(227,107)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (366,41.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{1}}\\
\end{array}$};
% Text Node
\draw (396,40.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{1}}\\
\end{array}$};
% Text Node
\draw (429,40.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{1}}\\
\end{array}$};
% Text Node
\draw (462,40.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{1}}\\
\end{array}$};
% Text Node
\draw (495,40.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{1}}\\
\end{array}$};
% Text Node
\draw (436,131.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{2}}\\
\end{array}$};
% Text Node
\draw (467,131.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{2}}\\
\end{array}$};
% Text Node
\draw (495,133.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{2}}\\
\end{array}$};
% Text Node
\draw (528,42.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{1}}\\
\end{array}$};
% Text Node
\draw (527,132.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
i_{t_{2}}\\
\end{array}$};
% Text Node
\draw (71,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{1}$};
% Text Node
\draw (102,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{2}$};
% Text Node
\draw (234,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{t}$};
% Text Node
\draw (195,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{t-1}$};
% Text Node
\draw (86,31.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\mathnormal{Q^{( i_{t_{1}})}}\\
\end{array}$};
% Text Node
\draw (86,109.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (124,33.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
P^{( i_{t_{1}})}\\
\end{array}$};
% Text Node
\draw (158,33.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
P^{( i_{t_{1}})}\\
\end{array}$};
% Text Node
\draw (193,33.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
P^{( i_{t_{1}})}\\
\end{array}$};
% Text Node
\draw (227,34.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
P^{( i_{t_{1}})}\\
\end{array}$};
% Text Node
\draw (271,82.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (145,109.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (150,128.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\mathnormal{Q^{( i_{t_{2}})}}\\
\end{array}$};
% Text Node
\draw (187,131.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
P^{( i_{t_{2}})}\\
\end{array}$};
% Text Node
\draw (220,133.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
P^{( i_{t_{2}})}\\
\end{array}$};
% Text Node
\draw (375,79.9) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (440,109.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};


\end{tikzpicture}


\caption{We use red, blue, orange and green lines to denote insertions of $Q^{(i_{t_1})}$,$P^{(i_{t_1})}$,$Q^{(i_{t_2})}$ and $P^{(i_{t_2})}$ respectively.}
    \label{fig_2:definition_hBQP}
\end{figure}

==> fig_2_definition_split_hBQP.tex <==
\begin{figure}
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3895954790922338] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (66,51) -- (66,84) ;
%Straight Lines [id:da891943781154098] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (98,51) -- (98,84) ;
%Straight Lines [id:da8351114230909333] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (130,52) -- (130,85) ;
%Straight Lines [id:da1825620824560784] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (161,51) -- (161,84) ;
%Straight Lines [id:da4825803055940139] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (195,51) -- (195,84) ;
%Shape: Rectangle [id:dp6264675592590424] 
\draw   (15.64,52.2) -- (287.14,52.2) -- (287.14,114.59) -- (15.64,114.59) -- cycle ;
%Straight Lines [id:da9189624408845729] 
%special line
%\draw    (15.14,83.39) -- (287.14,83.39) ;
%Straight Lines [id:da24561282769017256] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (228,52) -- (228,85) ;
%Straight Lines [id:da21678508164076593] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (130,84) -- (130.14,115.39) ;
%Straight Lines [id:da03692538045878013] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (161,84) -- (161,114) ;
%Straight Lines [id:da4894109546882274] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (195,84) -- (195,114) ;
%Straight Lines [id:da9927661254862065] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (228,84) -- (228,114) ;
%Straight Lines [id:da5922738569465366] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (392,51) -- (392,84) ;
%Straight Lines [id:da7650496153857768] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (424,51) -- (424,84) ;
%Straight Lines [id:da5379502016104557] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (456,52) -- (456,85) ;
%Straight Lines [id:da09983804729117574] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (487,51) -- (487,84) ;
%Straight Lines [id:da1900498018906206] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (521,51) -- (521,84) ;
%Shape: Rectangle [id:dp4216003590570323] 
\draw   (340.94,52.5) -- (523.19,52.5) -- (523.19,114.89) -- (340.94,114.89) -- cycle ;
%Straight Lines [id:da845132123772993] 
%special line
%\draw    (341.14,83.39) -- (521,84) ;
%Straight Lines [id:da2862106998845254] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (456,84) -- (456.14,115.39) ;
%Straight Lines [id:da4241819520082942] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (487,84) -- (487,114) ;
%Straight Lines [id:da21296472389247734] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (521,84) -- (521,114) ;
%Shape: Rectangle [id:dp8428592981631211] 
\draw   (582.41,52.61) -- (642.14,52.61) -- (642.14,115) -- (582.41,115) -- cycle ;
%Straight Lines [id:da04620898710734134] 
%special line
%\draw    (581.41,83.5) -- (643.14,84.11) ;
%Straight Lines [id:da6507309197662187] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (583.41,83.5) -- (583.41,113.5) ;
%Straight Lines [id:da7348018028277038] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (612.27,83.8) -- (612.27,113.8) ;
%Straight Lines [id:da10498826030035657] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (583.41,52.61) -- (583.41,85.61) ;
%Straight Lines [id:da9714307763129059] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (612.27,50.8) -- (612.27,83.8) ;
%Shape: Rectangle [id:dp5018051940637726] 
\draw   (536.41,51.61) -- (570.14,51.61) -- (570.14,113.39) -- (536.41,113.39) -- cycle ;
%Straight Lines [id:da6805655700801244] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (260,84) -- (260,114) ;
%Straight Lines [id:da4310701520538843] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (260,51) -- (260,84) ;
%Shape: Brace [id:dp46823409907886804] 
\draw   (342,135) .. controls (342.01,139.67) and (344.35,141.99) .. (349.02,141.98) -- (424.09,141.73) .. controls (430.76,141.7) and (434.1,144.02) .. (434.11,148.69) .. controls (434.1,144.02) and (437.42,141.68) .. (444.09,141.66)(441.09,141.67) -- (519.16,141.41) .. controls (523.83,141.4) and (526.15,139.06) .. (526.14,134.39) ;
%Shape: Brace [id:dp5333777178813743] 
\draw   (580.14,136.39) .. controls (580.21,141.06) and (582.58,143.35) .. (587.25,143.27) -- (599.76,143.06) .. controls (606.42,142.95) and (609.79,145.22) .. (609.87,149.89) .. controls (609.79,145.22) and (613.08,142.83) .. (619.75,142.72)(616.75,142.77) -- (632.26,142.51) .. controls (636.92,142.43) and (639.21,140.06) .. (639.14,135.39) ;

% Text Node
\draw (64,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (202,59.4) node [anchor=north west][inner sep=0.75pt]    {$U_{t}$};
% Text Node
\draw (543.41,57.01) node [anchor=north west][inner sep=0.75pt]    {$U_{t}$};
% Text Node
\draw (124,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (304,76.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (95,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (128,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (159,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (192,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (223,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (256,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (155,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (190,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (224,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (253,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (452,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (483,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (518,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (578,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (609,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (388,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (419,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (452,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (483,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (516,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (581,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (610,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (421.41,150.01) node [anchor=north west][inner sep=0.75pt]    {$X_{t}^{( i,j)}$};
% Text Node
\draw (596.41,151.01) node [anchor=north west][inner sep=0.75pt]    {$Y_{t}^{( i,j)}$};


\end{tikzpicture}
    \caption{Our goal is to show that the Frobenius norm of the above matrix (summed over $i,j$) is at most the Frobenius norm of any $U_t$ appearing in this sequence (up to $\poly(d)$ factors). To do so, we split the decomposition into the part before $t$ (call it $X^{(i,j)}$) and the part after $t$ (call it $Y^{(i,j)})$ and our goal then becomes to show that $\vabs{\sum_{i,j}X^{(i,j)}U_t Y^{(i,j)}}_\frob\le \poly(d)\cdot \|U_t\|_\frob$. }
    \label{fig_2:definition_split_hBQP}
\end{figure}

==> fig_2_telescoping.tex <==

\begin{figure}
    
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.9,yscale=0.9]
%uncomment if require: \path (0,259); %set diagram left start at 0, and has height of 259

%Shape: Grid [id:dp9333185419783628] 
\draw  [draw opacity=0] (317.45,62.26) -- (446.3,62.26) -- (446.3,94.74) -- (317.45,94.74) -- cycle ; \draw   (317.45,62.26) -- (317.45,94.74)(349.39,62.26) -- (349.39,94.74)(381.33,62.26) -- (381.33,94.74)(413.26,62.26) -- (413.26,94.74)(445.2,62.26) -- (445.2,94.74) ; \draw   (317.45,62.26) -- (446.3,62.26)(317.45,94.19) -- (446.3,94.19) ; \draw    ;
%Shape: Grid [id:dp414358112348156] 
\draw  [draw opacity=0] (102.61,33.23) -- (230.49,33.23) -- (230.49,65.71) -- (102.61,65.71) -- cycle ; \draw   (102.61,33.23) -- (102.61,65.71)(134.55,33.23) -- (134.55,65.71)(166.49,33.23) -- (166.49,65.71)(198.42,33.23) -- (198.42,65.71)(230.36,33.23) -- (230.36,65.71) ; \draw   (102.61,33.23) -- (230.49,33.23)(102.61,65.16) -- (230.49,65.16) ; \draw    ;
%Straight Lines [id:da42838838304715676] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (102.61,33.23) -- (102.61,65.16) ;
%Straight Lines [id:da794347500684149] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (317.45,62.26) -- (317.45,94.19) ;
%Straight Lines [id:da512526359843557] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (413.26,62.26) -- (413.26,94.19) ;
%Straight Lines [id:da252931238521951] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (134.55,33.23) -- (134.55,65.16) ;
%Straight Lines [id:da5210697797748384] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (166.49,33.23) -- (166.49,65.16) ;
%Straight Lines [id:da06197519745982771] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (349.39,62.26) -- (349.39,94.19) ;
%Straight Lines [id:da41512935264033013] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (381.33,62.26) -- (381.33,94.19) ;
%Shape: Grid [id:dp08427097019872476] 
\draw  [draw opacity=0] (103.58,85.48) -- (231.46,85.48) -- (231.46,117.97) -- (103.58,117.97) -- cycle ; \draw   (103.58,85.48) -- (103.58,117.97)(135.52,85.48) -- (135.52,117.97)(167.45,85.48) -- (167.45,117.97)(199.39,85.48) -- (199.39,117.97)(231.32,85.48) -- (231.32,117.97) ; \draw   (103.58,85.48) -- (231.46,85.48)(103.58,117.42) -- (231.46,117.42) ; \draw    ;
%Straight Lines [id:da012162293151379844] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (103.58,85.48) -- (103.58,117.42) ;
%Straight Lines [id:da7817792048095443] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (135.52,85.48) -- (135.52,117.42) ;
%Shape: Grid [id:dp16631507189352468] 
\draw  [draw opacity=0] (104.55,127.1) -- (232.42,127.1) -- (232.42,159.58) -- (104.55,159.58) -- cycle ; \draw   (104.55,127.1) -- (104.55,159.58)(136.49,127.1) -- (136.49,159.58)(168.42,127.1) -- (168.42,159.58)(200.36,127.1) -- (200.36,159.58)(232.29,127.1) -- (232.29,159.58) ; \draw   (104.55,127.1) -- (232.42,127.1)(104.55,159.03) -- (232.42,159.03) ; \draw    ;
%Straight Lines [id:da5767637935404435] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (104.55,127.1) -- (104.55,159.03) ;
%Straight Lines [id:da8864433661740678] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (198.42,33.23) -- (198.42,65.16) ;
%Straight Lines [id:da9467802781696215] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (167.45,85.48) -- (167.45,117.42) ;
%Straight Lines [id:da6324781235808119] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (136.49,127.1) -- (136.49,159.03) ;
%Shape: Grid [id:dp5531899607123807] 
\draw  [draw opacity=0] (319.39,165.81) -- (447.27,165.81) -- (447.27,198.29) -- (319.39,198.29) -- cycle ; \draw   (319.39,165.81) -- (319.39,198.29)(351.33,165.81) -- (351.33,198.29)(383.26,165.81) -- (383.26,198.29)(415.2,165.81) -- (415.2,198.29)(447.13,165.81) -- (447.13,198.29) ; \draw   (319.39,165.81) -- (447.27,165.81)(319.39,197.74) -- (447.27,197.74) ; \draw    ;
%Shape: Grid [id:dp9721296705152743] 
\draw  [draw opacity=0] (104.55,175.49) -- (232.42,175.49) -- (232.42,207.97) -- (104.55,207.97) -- cycle ; \draw   (104.55,175.49) -- (104.55,207.97)(136.49,175.49) -- (136.49,207.97)(168.42,175.49) -- (168.42,207.97)(200.36,175.49) -- (200.36,207.97)(232.29,175.49) -- (232.29,207.97) ; \draw   (104.55,175.49) -- (232.42,175.49)(104.55,207.42) -- (232.42,207.42) ; \draw    ;
%Straight Lines [id:da7857895820790111] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (104.55,175.49) -- (104.55,207.42) ;
%Straight Lines [id:da43231347122655284] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (319.39,165.81) -- (319.39,197.74) ;
%Straight Lines [id:da4397944684130791] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (351.33,166.78) -- (351.33,198.71) ;
%Shape: Grid [id:dp24764651538782478] 
\draw  [draw opacity=0] (317.45,113.55) -- (445.33,113.55) -- (445.33,146.03) -- (317.45,146.03) -- cycle ; \draw   (317.45,113.55) -- (317.45,146.03)(349.39,113.55) -- (349.39,146.03)(381.33,113.55) -- (381.33,146.03)(413.26,113.55) -- (413.26,146.03)(445.2,113.55) -- (445.2,146.03) ; \draw   (317.45,113.55) -- (445.33,113.55)(317.45,145.49) -- (445.33,145.49) ; \draw    ;
%Straight Lines [id:da1966388505057881] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (317.45,113.55) -- (317.45,145.49) ;
%Straight Lines [id:da9825598089681611] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (381.33,113.55) -- (381.33,145.49) ;
%Straight Lines [id:da4272346542128993] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (349.39,113.55) -- (349.39,145.49) ;
%Straight Lines [id:da61139767946234] 
\draw    (84.36,73.37) -- (247.91,73.37) ;
%Shape: Arc [id:dp9641817505673568] 
\draw  [draw opacity=0] (246.96,51.62) .. controls (247.26,51.61) and (247.57,51.61) .. (247.87,51.61) .. controls (263.91,51.67) and (276.87,61.13) .. (276.84,72.74) .. controls (276.8,84.36) and (263.77,93.73) .. (247.73,93.68) .. controls (247.45,93.68) and (247.18,93.67) .. (246.9,93.67) -- (247.8,72.65) -- cycle ; \draw   (246.96,51.62) .. controls (247.26,51.61) and (247.57,51.61) .. (247.87,51.61) .. controls (263.91,51.67) and (276.87,61.13) .. (276.84,72.74) .. controls (276.8,84.36) and (263.77,93.73) .. (247.73,93.68) .. controls (247.45,93.68) and (247.18,93.67) .. (246.9,93.67) ;  
%Shape: Arc [id:dp7092237380174988] 
\draw  [draw opacity=0] (248.63,104.83) .. controls (248.88,104.83) and (249.13,104.83) .. (249.38,104.83) .. controls (263.57,104.88) and (275.05,112.58) .. (275.01,122.03) .. controls (274.98,131.49) and (263.45,139.12) .. (249.26,139.07) .. controls (249.03,139.07) and (248.81,139.07) .. (248.58,139.06) -- (249.32,121.95) -- cycle ; \draw   (248.63,104.83) .. controls (248.88,104.83) and (249.13,104.83) .. (249.38,104.83) .. controls (263.57,104.88) and (275.05,112.58) .. (275.01,122.03) .. controls (274.98,131.49) and (263.45,139.12) .. (249.26,139.07) .. controls (249.03,139.07) and (248.81,139.07) .. (248.58,139.06) ;  
%Shape: Arc [id:dp3485877102552869] 
\draw  [draw opacity=0] (248.52,151.3) .. controls (248.82,151.29) and (249.11,151.29) .. (249.41,151.29) .. controls (265.22,151.34) and (278.01,160.57) .. (277.98,171.89) .. controls (277.94,183.22) and (265.09,192.36) .. (249.27,192.31) .. controls (249,192.3) and (248.73,192.3) .. (248.46,192.29) -- (249.34,171.8) -- cycle ; \draw   (248.52,151.3) .. controls (248.82,151.29) and (249.11,151.29) .. (249.41,151.29) .. controls (265.22,151.34) and (278.01,160.57) .. (277.98,171.89) .. controls (277.94,183.22) and (265.09,192.36) .. (249.27,192.31) .. controls (249,192.3) and (248.73,192.3) .. (248.46,192.29) ;  
%Straight Lines [id:da17477183412982766] 
\draw    (275.97,73.37) -- (295.26,73.37) ;
\draw [shift={(297.26,73.37)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002781217035540906] 
\draw    (275.97,122.72) -- (295.26,122.72) ;
\draw [shift={(297.26,122.72)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2844338068499409] 
\draw    (277.91,172.08) -- (297.2,172.08) ;
\draw [shift={(299.2,172.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (0.69,33.92) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
Q^{( i_{1})} \cdot \tilP_{[ 1,5)}^{( i_{1})}\\
\end{array}$};
% Text Node
\draw (460.1,165.87) node [anchor=north west][inner sep=0.75pt]    {$Q^{( i_{1})} \cdot U_{1} \cdot Q^{( i_{1})} \cdot U_{[ 2,5)}$};
% Text Node
\draw (457.43,116.5) node [anchor=north west][inner sep=0.75pt]    {$Q^{( i_{1})} \cdot \tilP_{[ 1,1]}^{( i_{1})} \cdot U_{2} \cdot Q^{( i_{1})} \cdot U_{[ 3,5)}$};
% Text Node
\draw (455.75,68.11) node [anchor=north west][inner sep=0.75pt]    {$Q^{( i_{1})} \cdot \tilP_{[ 1,2]}^{( i_{1})} \cdot U_{3} \cdot Q^{( i_{1})} \cdot U_{4}$};
% Text Node
\draw (66.29,93.37) node [anchor=north west][inner sep=0.75pt]    {$+\ -\ $};
% Text Node
\draw (64.36,134.01) node [anchor=north west][inner sep=0.75pt]    {$+\ -\ $};
% Text Node
\draw (67.26,179.5) node [anchor=north west][inner sep=0.75pt]    {$+\ -\ $};
% Text Node
\draw (130.32,218.13) node [anchor=north west][inner sep=0.75pt]    {$Q^{( i_{1})} \cdot U_{[ 1,4]}$};
% Text Node
\draw (99.5,12.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (131.44,14.03) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (163.37,12.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (194.34,12.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (315.31,44.03) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (345.31,43.06) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (377.25,42.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (408.21,43.06) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (314.34,95.32) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (345.31,95.32) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (376.28,95.32) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (317.25,148.55) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (346.28,149.51) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (101.44,159.19) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};


\end{tikzpicture}
\caption{Our goal is to bound the operator norm of matrices like the one in the top left corner of this figure. We instead add and subtract the three matrices below. Using the fact that $Q^{(i)}=\gamma\cdot (\id -P^{(i,\gamma)})$ as in~\Cref{eq:Q_i_difference}, we see that the difference of every successive pair is given by the matrices on the right, up to a factor of $\gamma$.}
\label{fig_2:telescoping}
\end{figure}

==> fig_2_telescoping_X.tex <==
\begin{figure}
    \centering
    



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp514683264816146] 
\draw   (349.18,158.32) -- (469.79,158.32) -- (469.79,212.53) -- (349.18,212.53) -- cycle ;
%Shape: Rectangle [id:dp6169945395049719] 
\draw   (30.81,154.45) -- (120.14,154.45) -- (120.14,208.66) -- (30.81,208.66) -- cycle ;
%Shape: Rectangle [id:dp08533513641478518] 
\draw   (69.44,39.8) -- (227.07,39.8) -- (227.07,102.2) -- (69.44,102.2) -- cycle ;
%Straight Lines [id:da12501912542317728] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (69.44,37.8) -- (69.44,70.8) ;
%Straight Lines [id:da4792924945010266] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (129,38) -- (129,71) ;
%Straight Lines [id:da8292321676996376] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (161,39) -- (161,72) ;
%Straight Lines [id:da23032326810611603] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (192,38) -- (192,71) ;
%Straight Lines [id:da8990997932616428] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (226,38) -- (226,71) ;
%Straight Lines [id:da8425416952180264] 
%special line
%\draw    (69.44,70.8) -- (226,71) ;
%Straight Lines [id:da8176023058947486] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (129,71) -- (129.14,102.39) ;
%Straight Lines [id:da9702229058972744] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (192,71) -- (192,101) ;
%Straight Lines [id:da5951609702586019] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (226,71) -- (226,102) ;
%Straight Lines [id:da499859575030847] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (538.59,38) -- (538.59,71) ;
%Straight Lines [id:da7436009257074061] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (570.59,39) -- (570.59,72) ;
%Shape: Rectangle [id:dp47963259143825576] 
\draw   (473.54,39.8) -- (637.73,39.8) -- (637.73,102.2) -- (473.54,102.2) -- cycle ;
%Straight Lines [id:da5003199623494033] 
%special line
%\draw    (472.73,71.39) -- (635.59,71) ;
%Straight Lines [id:da8039942098650875] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (538.59,71) -- (538.73,102.39) ;
%Straight Lines [id:da26179067453202354] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (601.59,71) -- (601.59,101) ;
%Straight Lines [id:da25324247981263004] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (635.59,71) -- (635.59,102) ;
%Shape: Rectangle [id:dp9942285338240953] 
\draw   (268.69,38.8) -- (416.14,38.8) -- (416.14,101.2) -- (268.69,101.2) -- cycle ;
%Straight Lines [id:da5814106751419572] 
%special line
%\draw    (267.31,70.2) -- (413.74,70) ;
%Straight Lines [id:da8534344210987301] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (326.74,69) -- (326.88,100.39) ;
%Straight Lines [id:da034792662149160436] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (382.74,70) -- (382.74,100) ;
%Straight Lines [id:da13003618681749096] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (413.74,70) -- (413.74,101) ;
%Straight Lines [id:da14739147329778368] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (601.59,38) -- (601.59,71) ;
%Straight Lines [id:da8441034437862536] 
\draw    (600.88,16.43) -- (600.75,38) ;
\draw [shift={(600.74,40)}, rotate = 270.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9032458471342774] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (161,72) -- (161,102) ;
%Straight Lines [id:da6768881029857733] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (354.74,70) -- (354.74,100) ;
%Straight Lines [id:da5132004379672038] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (570.59,72) -- (570.59,102) ;
%Shape: Rectangle [id:dp07536422860317282] 
\draw   (183.3,155.32) -- (293.14,155.32) -- (293.14,209.53) -- (183.3,209.53) -- cycle ;
%Straight Lines [id:da0765211462859341] 
%special line
%\draw    (181.22,182.6) -- (292.33,182.87) ;
%Straight Lines [id:da15183161151571056] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (228.83,182.43) -- (228.93,209.7) ;
%Straight Lines [id:da36228736470486633] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (31.25,152.97) -- (31.25,181.64) ;
%Straight Lines [id:da6928929066386726] 
%special line
%\draw    (31.25,181.64) -- (120.14,181.87) ;
%Straight Lines [id:da27840450631651503] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (81.25,180.69) -- (81.37,207.96) ;
%Straight Lines [id:da9633389403559995] 
\draw    (273.04,228.63) -- (272.94,210.49) ;
\draw [shift={(272.93,208.49)}, rotate = 89.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7611920174429662] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (251.23,183.3) -- (251.23,209.36) ;
%Straight Lines [id:da22793007943936094] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (272.84,181.22) -- (272.93,208.49) ;
%Straight Lines [id:da15963554975617444] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (348.58,157.09) -- (348.58,185.77) ;
%Straight Lines [id:da3610265556093035] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (396.97,156.75) -- (396.97,185.43) ;
%Straight Lines [id:da7950258755746744] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (420.48,157.62) -- (420.48,186.3) ;
%Straight Lines [id:da2985392823997457] 
%special line
%\draw    (348.58,185.77) -- (468.22,185.43) ;
%Straight Lines [id:da36189804740410314] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (396.97,185.43) -- (397.07,212.7) ;
%Straight Lines [id:da37425221345500115] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (443.25,156.75) -- (443.25,185.43) ;
%Straight Lines [id:da25328738803722584] 
\draw    (442.72,138.02) -- (442.63,156.49) ;
\draw [shift={(442.62,158.49)}, rotate = 270.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19848388899966052] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (566.98,154.75) -- (566.98,183.43) ;
%Straight Lines [id:da09946037032676236] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (590.27,155.62) -- (590.27,184.3) ;
%Shape: Rectangle [id:dp9923329919746545] 
\draw   (519.64,156.32) -- (639.14,156.32) -- (639.14,210.53) -- (519.64,210.53) -- cycle ;
%Straight Lines [id:da8045271361632442] 
%special line
%\draw    (519.05,183.77) -- (637.58,183.43) ;
%Straight Lines [id:da6511542542451342] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (566.98,183.43) -- (567.08,210.7) ;
%Straight Lines [id:da542557582330327] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (612.84,154.75) -- (612.84,183.43) ;
%Straight Lines [id:da0963208522615785] 
\draw    (612.31,136.02) -- (612.23,154.49) ;
\draw [shift={(612.22,156.49)}, rotate = 270.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7668247154856782] 
\draw    (615.04,232.63) -- (614.94,214.49) ;
\draw [shift={(614.93,212.49)}, rotate = 89.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43487781654037905] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (590.23,184.3) -- (590.23,210.36) ;
%Straight Lines [id:da2945355034539773] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (611.84,182.22) -- (611.93,209.49) ;
%Shape: Brace [id:dp5421595742526351] 
\draw   (26.3,228) .. controls (26.3,232.67) and (28.63,235) .. (33.3,235) -- (66.3,235) .. controls (72.97,235) and (76.3,237.33) .. (76.3,242) .. controls (76.3,237.33) and (79.63,235) .. (86.3,235)(83.3,235) -- (119.3,235) .. controls (123.97,235) and (126.3,232.67) .. (126.3,228) ;
%Shape: Brace [id:dp6451076634358572] 
\draw   (183.3,236) .. controls (183.28,240.67) and (185.6,243.01) .. (190.27,243.03) -- (228.34,243.2) .. controls (235.01,243.23) and (238.33,245.57) .. (238.31,250.24) .. controls (238.33,245.57) and (241.67,243.25) .. (248.34,243.28)(245.34,243.27) -- (286.41,243.45) .. controls (291.08,243.47) and (293.42,241.15) .. (293.44,236.48) ;
%Shape: Brace [id:dp6853394231862907] 
\draw   (347.3,236) .. controls (347.27,240.67) and (349.59,243.01) .. (354.26,243.04) -- (397.83,243.27) .. controls (404.5,243.31) and (407.82,245.66) .. (407.79,250.33) .. controls (407.82,245.66) and (411.16,243.35) .. (417.83,243.38)(414.83,243.37) -- (461.4,243.62) .. controls (466.07,243.65) and (468.41,241.33) .. (468.44,236.66) ;
%Shape: Brace [id:dp3795896683387433] 
\draw   (516.3,241) .. controls (516.32,245.67) and (518.66,247.99) .. (523.33,247.97) -- (567.9,247.78) .. controls (574.57,247.75) and (577.91,250.07) .. (577.93,254.74) .. controls (577.91,250.07) and (581.23,247.73) .. (587.9,247.7)(584.9,247.71) -- (632.47,247.51) .. controls (637.14,247.49) and (639.46,245.15) .. (639.44,240.48) ;
%Straight Lines [id:da621847078168283] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (183.22,153.92) -- (183.22,182.6) ;
%Straight Lines [id:da45929707431263234] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (373.97,156.75) -- (373.97,185.43) ;
%Straight Lines [id:da5937811723717011] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (520.05,155.09) -- (520.05,183.77) ;
%Straight Lines [id:da8631024419570619] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (542.98,154.75) -- (542.98,183.43) ;
%Straight Lines [id:da2844670376694737] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (472.73,38.39) -- (472.73,71.39) ;
%Straight Lines [id:da928461662740238] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (505.59,39) -- (505.59,72) ;
%Straight Lines [id:da11356904544272461] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (268.69,38.8) -- (268.69,71.8) ;
%Straight Lines [id:da909001679435118] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (99,39) -- (99,72) ;

% Text Node
\draw (124,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (188,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (223,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (68,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (124,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (157,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (188,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (221,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (12.41,54.01) node [anchor=north west][inner sep=0.75pt]    {$X_{t}^{( i,j)} =$};
% Text Node
\draw (535.59,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (597.59,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (632.59,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (471.59,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (533.59,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (566.59,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (239,53.01) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (322.74,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (378.74,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (410.74,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (266.74,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (427.14,36.2) node [anchor=north west][inner sep=0.75pt]    {$-2\sum\limits_{r}$};
% Text Node
\draw (607.59,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (597.74,4.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (157,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (350.74,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (224.78,211.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (278.82,208.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (245.95,211.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (180.68,137.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (3.51,165.8) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (76.92,210.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (28.2,134.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (128.92,157.85) node [anchor=north west][inner sep=0.75pt]    {$-\ 2\sum\limits_{r}$};
% Text Node
\draw (565.14,104.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (267.38,225.4) node [anchor=north west][inner sep=0.75pt]    {$r'$};
% Text Node
\draw (393.04,214.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (343.8,142.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (392.57,142.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (415.81,143.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (295.14,158.72) node [anchor=north west][inner sep=0.75pt]    {$-2\sum\limits_{r}$};
% Text Node
\draw (445.93,144.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (439.69,124.09) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (563.03,212.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (618.15,211.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (516.01,140.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (561.57,142.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (585.59,142.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (476.79,160.72) node [anchor=north west][inner sep=0.75pt]    {$+4\sum\limits_{r,r'}$};
% Text Node
\draw (615.43,142.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (587.54,211.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (607.69,124.09) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (609.38,228.4) node [anchor=north west][inner sep=0.75pt]    {$r'$};
% Text Node
\draw (64.3,246.4) node [anchor=north west][inner sep=0.75pt]    {$A^{( i,j)}$};
% Text Node
\draw (561.71,254.4) node [anchor=north west][inner sep=0.75pt]    {$D_{r,r'}^{( i,j)}$};
% Text Node
\draw (224.3,251.4) node [anchor=north west][inner sep=0.75pt]    {$B_{r'}^{( i,j)}$};
% Text Node
\draw (393.38,249.4) node [anchor=north west][inner sep=0.75pt]    {$C_{r}^{( i,j)}$};
% Text Node
\draw (371.57,141.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (537.57,142.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (500.59,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (94,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};




\end{tikzpicture}


    \caption{We express $X^{(i,j)}_t$ by a telescoping sum using~\Cref{eq:Q_i_difference_2}. We leave $Q^{(i)}$ and $Q^{(j)}$ untouched. Firstly, we replace occurrences of $P^{(i)}$ by $\id$ from right to left, producing the telescoping expansion in the top. Then, for each of the resulting terms, we replace occurrences of $P^{(j)}$ by $\id$ from right to left, producing the telescoping expansion in the bottom.}
    \label{fig_2:telescoping_X}
\end{figure}

==> fig_2_telescoping_Y.tex <==
\begin{figure}
    \centering
    
    


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,scale=0.9]
%uncomment if require: \path (0,440); %set diagram left start at 0, and has height of 440

%Shape: Rectangle [id:dp20794473039339822] 
\draw   (91.28,43.61) -- (226.87,43.61) -- (226.87,106) -- (91.28,106) -- cycle ;
%Straight Lines [id:da2756645258220918] 
%special line
%\draw    (89.01,74.5) -- (229.14,75.11) ;
%Straight Lines [id:da9855725735398132] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (93.55,75.5) -- (93.55,105.5) ;
%Straight Lines [id:da567114138491356] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (128.07,75.8) -- (128.07,105.8) ;
%Straight Lines [id:da20454032155151136] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (93.55,43.61) -- (93.55,76.61) ;
%Straight Lines [id:da5546356212754083] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (128.07,43.8) -- (128.07,76.8) ;
%Straight Lines [id:da29472413372608064] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (193.07,42.8) -- (193.07,75.8) ;
%Straight Lines [id:da754438314851844] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (159.07,41.8) -- (159.07,74.8) ;
%Straight Lines [id:da9466872337360579] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (226.87,43.61) -- (226.87,76.61) ;
%Straight Lines [id:da4027343835019249] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (159.07,74.8) -- (159.07,104.8) ;
%Straight Lines [id:da4402851422944932] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (193.07,75.8) -- (193.07,105.8) ;
%Straight Lines [id:da4758390701508245] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (227.14,75.11) -- (227.14,105.11) ;
%Shape: Rectangle [id:dp26941980801135645] 
\draw   (529.88,167.31) -- (645.5,167.31) -- (645.5,220.52) -- (529.88,220.52) -- cycle ;
%Straight Lines [id:da08111571478043833] 
%special line
%\draw    (527.94,193.65) -- (647.44,194.17) ;
%Straight Lines [id:da5471325926465713] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (531.81,194.5) -- (531.81,220.09) ;
%Straight Lines [id:da9860454638274464] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (561.25,194.76) -- (561.25,220.35) ;
%Straight Lines [id:da05358508650553884] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (531.81,167.31) -- (531.81,195.45) ;
%Straight Lines [id:da8482835956391362] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (561.25,167.47) -- (561.25,195.62) ;
%Straight Lines [id:da395684138638719] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (587.69,165.77) -- (587.69,193.91) ;
%Straight Lines [id:da8642874579674336] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (616.62,165.6) -- (616.62,193.74) ;
%Straight Lines [id:da5306923823622371] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (587.69,193.91) -- (587.81,220.68) ;
%Straight Lines [id:da9902758885453721] 
\draw    (616.74,145.5) -- (616.63,163.6) ;
\draw [shift={(616.62,165.6)}, rotate = 270.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6387800250544866] 
\draw    (586.89,241.87) -- (586.95,221.83) ;
\draw [shift={(586.95,219.83)}, rotate = 90.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp10257996221206234] 
\draw   (35.13,173.87) -- (144.82,173.87) -- (144.82,223.65) -- (35.13,223.65) -- cycle ;
%Straight Lines [id:da7199934013989143] 
%special line
%\draw    (34.51,198.49) -- (145.44,199.03) ;
%Shape: Rectangle [id:dp7386808130381701] 
\draw   (478.87,38.61) -- (614.46,38.61) -- (614.46,101) -- (478.87,101) -- cycle ;
%Straight Lines [id:da33107331221723113] 
%special line
%\draw    (476.6,69.5) -- (616.73,70.11) ;
%Straight Lines [id:da31734541370573155] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (481.14,70.5) -- (481.14,100.5) ;
%Straight Lines [id:da020808340056023833] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (515.66,70.8) -- (515.66,100.8) ;
%Straight Lines [id:da8513197126305112] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (481.14,38.61) -- (481.14,71.61) ;
%Straight Lines [id:da8091431039998294] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (515.66,38.8) -- (515.66,71.8) ;
%Straight Lines [id:da6447878763619107] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (546.66,36.8) -- (546.66,69.8) ;
%Straight Lines [id:da877816965958111] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (546.66,69.8) -- (546.66,99.8) ;
%Straight Lines [id:da839741014731921] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (580.66,70.8) -- (580.66,100.8) ;
%Straight Lines [id:da40411025330451766] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (613.73,70.11) -- (613.73,100.11) ;
%Straight Lines [id:da3070453968350124] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (580.66,37.8) -- (580.66,70.8) ;
%Shape: Rectangle [id:dp17067264551692396] 
\draw   (267.12,41.61) -- (402.7,41.61) -- (402.7,104) -- (267.12,104) -- cycle ;
%Straight Lines [id:da633079240548213] 
%special line
%\draw    (264.85,72.5) -- (404.98,73.11) ;
%Straight Lines [id:da04778624073728022] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (269.39,73.5) -- (269.39,103.5) ;
%Straight Lines [id:da6684640083547015] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (303.91,73.8) -- (303.91,103.8) ;
%Straight Lines [id:da803677190233669] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (334.91,72.8) -- (334.91,102.8) ;
%Straight Lines [id:da7016458818440208] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (368.91,73.8) -- (368.91,103.8) ;
%Straight Lines [id:da1436454726883789] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (402.98,73.11) -- (402.98,103.11) ;
%Straight Lines [id:da8803286868231381] 
\draw    (581.88,17.43) -- (581.75,39) ;
\draw [shift={(581.74,41)}, rotate = 270.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp052997043947056066] 
\draw   (194.73,170.61) -- (303.37,170.61) -- (303.37,220.6) -- (194.73,220.6) -- cycle ;
%Straight Lines [id:da08108173923137874] 
%special line
%\draw    (192.91,195.36) -- (305.19,195.85) ;
%Straight Lines [id:da21946197580554727] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (196.55,196.16) -- (196.55,220.2) ;
%Straight Lines [id:da32485298780545346] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (223.41,195.6) -- (223.41,219.64) ;
%Straight Lines [id:da34707659719954387] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (249.05,195.6) -- (249.16,220.76) ;
%Straight Lines [id:da22721247049286386] 
\draw    (249.1,240.18) -- (249.16,221.47) ;
\draw [shift={(249.16,219.47)}, rotate = 90.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7227964916991853] 
\draw   (352.92,171.95) -- (466.87,171.95) -- (466.87,224.39) -- (352.92,224.39) -- cycle ;
%Straight Lines [id:da8370740616624955] 
%special line
%\draw    (351.01,198.76) -- (468.78,199.27) ;
%Straight Lines [id:da3608038147381011] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (353.99,171.95) -- (353.99,199.69) ;
%Straight Lines [id:da5123975959839735] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (383,172.12) -- (383,199.85) ;
%Straight Lines [id:da785091641224136] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (409.9,170.44) -- (409.9,198.17) ;
%Straight Lines [id:da46158513751146457] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (438.19,171.95) -- (438.19,199.69) ;
%Straight Lines [id:da9228559224468338] 
\draw    (438.31,152.15) -- (438.2,169.95) ;
\draw [shift={(438.19,171.95)}, rotate = 270.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp0492124435194754] 
\draw   (39,253) .. controls (39,257.67) and (41.33,260) .. (46,260) -- (79,260) .. controls (85.67,260) and (89,262.33) .. (89,267) .. controls (89,262.33) and (92.33,260) .. (99,260)(96,260) -- (132,260) .. controls (136.67,260) and (139,257.67) .. (139,253) ;
%Shape: Brace [id:dp40905450845718794] 
\draw   (193,250) .. controls (193,254.67) and (195.33,257) .. (200,257) -- (236.72,257) .. controls (243.39,257) and (246.72,259.33) .. (246.72,264) .. controls (246.72,259.33) and (250.05,257) .. (256.72,257)(253.72,257) -- (293.44,257) .. controls (298.11,257) and (300.44,254.67) .. (300.44,250) ;
%Shape: Brace [id:dp8247042541857813] 
\draw   (358,247) .. controls (357.97,251.67) and (360.29,254.01) .. (364.96,254.04) -- (401.68,254.27) .. controls (408.35,254.31) and (411.66,256.66) .. (411.63,261.33) .. controls (411.66,256.66) and (415.01,254.35) .. (421.68,254.39)(418.68,254.37) -- (458.4,254.61) .. controls (463.07,254.64) and (465.41,252.33) .. (465.44,247.66) ;
%Shape: Brace [id:dp16995938169093783] 
\draw   (535,249) .. controls (535.01,253.67) and (537.35,255.99) .. (542.02,255.98) -- (577.74,255.86) .. controls (584.41,255.84) and (587.75,258.16) .. (587.77,262.83) .. controls (587.75,258.16) and (591.07,255.82) .. (597.74,255.79)(594.74,255.8) -- (633.46,255.67) .. controls (638.13,255.66) and (640.45,253.32) .. (640.44,248.65) ;

% Text Node
\draw (89.53,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (123.9,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (91.34,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (126.17,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (31.41,62.01) node [anchor=north west][inner sep=0.75pt]    {$Y_{t}^{( i,j)} =$};
% Text Node
\draw (155.34,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (189.17,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (154.9,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (188.9,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (222.17,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (220.9,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (6,183.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (77,271.4) node [anchor=north west][inner sep=0.75pt]    {$U'$};
% Text Node
\draw (527.42,220.74) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (556.74,222.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (528.97,154.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (558.67,152.51) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (569.41,266.4) node [anchor=north west][inner sep=0.75pt]    {$W_{r,r'}^{( i,j)}$};
% Text Node
\draw (583.55,152.51) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (619.14,154.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (591.97,221.76) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (613.11,130.71) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (582.41,239.87) node [anchor=north west][inner sep=0.75pt]    {$r'$};
% Text Node
\draw (233,62.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (477.12,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (511.49,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (478.93,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (513.76,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (542.93,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (586.76,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (542.49,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (576.49,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (608.49,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (265.37,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (299.74,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (330.74,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (364.74,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (396.74,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (578.74,1.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (416,50.4) node [anchor=north west][inner sep=0.75pt]    {$-\ \ 2\sum\limits_{r}$};
% Text Node
\draw (192.04,220.41) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (219.58,222.01) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (254.03,221.21) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (236,267.4) node [anchor=north west][inner sep=0.75pt]    {$W_{r'}^{( j)}$};
% Text Node
\draw (242.9,237.04) node [anchor=north west][inner sep=0.75pt]    {$r'$};
% Text Node
\draw (351.93,158.96) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (381.21,157.28) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (405.72,157.28) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (441.72,156.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (398,267.4) node [anchor=north west][inner sep=0.75pt]    {$W_{r}^{( i)}$};
% Text Node
\draw (434.63,137.46) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (145,180) node [anchor=north west][inner sep=0.75pt]    {$-2\sum\limits_{r'}$};
% Text Node
\draw (305,180) node [anchor=north west][inner sep=0.75pt]    {$-2\sum\limits _{r}$};
% Text Node
\draw (470,180) node [anchor=north west][inner sep=0.75pt]    {$+\ 4 \sum\limits _{r,r'}$};


\end{tikzpicture}
    \caption{We express $Y^{(i,j)}_t$ by a telescoping sum using~\Cref{eq:Q_i_difference_2}. Firstly, we replace occurrences of $P^{(i)}$ by $\id$ from right to left, producing the telescoping expansion in the top. Then, for each of the resulting terms, we replace occurrences of $P^{(j)}$ by $\id$ from right to left, producing the telescoping expansion in the bottom.}
    \label{fig_2:telescoping_Y}
\end{figure}

==> fig_3_cancellation_A.tex <==
\begin{figure}[t]
    \centering
    



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_khtb7etay}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_khtb7etay}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ip71cc7sz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ip71cc7sz}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5226126007001137] 
\draw  [draw opacity=0][pattern=_khtb7etay,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (353.25,59.97) -- (389.47,59.97) -- (389.47,113.44) -- (353.25,113.44) -- cycle ;
%Shape: Rectangle [id:dp7565824076586921] 
\draw   (352.81,61.45) -- (442.14,61.45) -- (442.14,115.66) -- (352.81,115.66) -- cycle ;
%Straight Lines [id:da6393863612549795] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (353.25,59.97) -- (353.25,88.64) ;
%Straight Lines [id:da6607417280267561] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (389.7,88.76) -- (389.81,116.03) ;
%Shape: Rectangle [id:dp046485965073254976] 
\draw   (174.81,61.45) -- (264.14,61.45) -- (264.14,115.66) -- (174.81,115.66) -- cycle ;
%Straight Lines [id:da4059760970724299] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (264.14,61.45) -- (264.14,90.13) ;
%Straight Lines [id:da14650917461346857] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (225.25,87.69) -- (225.37,114.96) ;
%Shape: Rectangle [id:dp9506475540279135] 
\draw  [draw opacity=0][pattern=_ip71cc7sz,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (227.92,62.19) -- (264.14,62.19) -- (264.14,115.66) -- (227.92,115.66) -- cycle ;
%Shape: Rectangle [id:dp013787964389714524] 
\draw   (391.02,129.45) -- (442.14,129.45) -- (442.14,183.66) -- (391.02,183.66) -- cycle ;
%Straight Lines [id:da3334256430538046] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (391.02,156.39) -- (391.14,183.66) ;
%Shape: Rectangle [id:dp2055414539268402] 
\draw   (176.03,131.65) -- (226.25,131.65) -- (226.25,185.86) -- (176.03,185.86) -- cycle ;
%Straight Lines [id:da23580888614412976] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (226.25,159.69) -- (226.37,186.96) ;
%Straight Lines [id:da1940695446512326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.04,78.1) -- (332.05,78.41) ;
\draw [shift={(335.05,78.43)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(284.04,78.08)}, rotate = 0.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9445853394277308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235.04,165.09) -- (383.14,165.39) ;
\draw [shift={(386.14,165.39)}, rotate = 180.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(232.04,165.08)}, rotate = 0.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (350.2,46.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (101.3,64.4) node [anchor=north west][inner sep=0.75pt]    {$A^{( i',j') \dagger } =$};
% Text Node
\draw (454.3,67.4) node [anchor=north west][inner sep=0.75pt]    {$=A^{( i,j)}$};
% Text Node
\draw (259.2,46.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (393.14,187.06) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (221.92,187.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (295,52.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i=i'$};
% Text Node
\draw (286.04,81.48) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\sum _{i} =\mathbb{I}$};
% Text Node
\draw (291,143.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j=j'$};
% Text Node
\draw (285.04,173.48) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\sum _{j} =\mathbb{I}$};


\end{tikzpicture}

    \caption{How to show that $A^{(i,j)}$ satisfies the hypothesis of~\Cref{lemma:sum_op_norm}.}
    \label{fig_3:cancellation_A}
\end{figure}

==> fig_3_cancellation_B.tex <==
\begin{figure}[t]
    \centering
    

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dd6x5m80q}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dd6x5m80q}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3q0yp4atc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3q0yp4atc}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_j0i3a5gji}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_j0i3a5gji}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_d2am1gx0h}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_d2am1gx0h}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp209566549811391] 
\draw  [draw opacity=0][pattern=_dd6x5m80q,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (393.28,111.56) -- (435.19,111.56) -- (435.19,165.03) -- (393.28,165.03) -- cycle ;
%Shape: Rectangle [id:dp487387607724557] 
\draw  [draw opacity=0][pattern=_3q0yp4atc,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (183.93,113.56) -- (225.84,113.56) -- (225.84,167.03) -- (183.93,167.03) -- cycle ;
%Shape: Rectangle [id:dp519650957359651] 
\draw  [draw opacity=0][pattern=_j0i3a5gji,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (347.22,32.92) -- (393.52,32.92) -- (393.52,86.39) -- (347.22,86.39) -- cycle ;
%Shape: Rectangle [id:dp8895606812565205] 
\draw  [draw opacity=0][pattern=_d2am1gx0h,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (225.84,32.39) -- (272.14,32.39) -- (272.14,85.86) -- (225.84,85.86) -- cycle ;
%Shape: Rectangle [id:dp3117465492697319] 
\draw   (347.3,33.32) -- (457.14,33.32) -- (457.14,87.53) -- (347.3,87.53) -- cycle ;
%Straight Lines [id:da5644393310643531] 
\draw    (345.22,60.6) -- (456.33,60.87) ;
%Straight Lines [id:da6332875762361913] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (392.83,60.43) -- (392.93,87.7) ;
%Straight Lines [id:da6162458915887149] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (415.23,61.3) -- (415.23,87.36) ;
%Straight Lines [id:da8443634710276048] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (436.84,59.22) -- (436.93,86.49) ;
%Straight Lines [id:da00953943195527418] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (347.22,31.92) -- (347.22,60.6) ;
%Shape: Rectangle [id:dp42507055944112526] 
\draw   (162.3,31.65) -- (272.14,31.65) -- (272.14,85.86) -- (162.3,85.86) -- cycle ;
%Straight Lines [id:da18527224205747694] 
\draw    (160.22,58.92) -- (271.33,59.2) ;
%Straight Lines [id:da37255918415289535] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (183.83,59.75) -- (183.93,87.03) ;
%Straight Lines [id:da8990552015748928] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (205.23,59.62) -- (205.23,85.69) ;
%Straight Lines [id:da47248125511598527] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (225.84,58.55) -- (225.93,85.82) ;
%Straight Lines [id:da8566794201339365] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (271.33,30.52) -- (271.33,59.2) ;
%Straight Lines [id:da5527839498922849] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.04,47.62) -- (329.05,47.93) ;
\draw [shift={(332.05,47.95)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(281.04,47.6)}, rotate = 0.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp12882183623427546] 
\draw   (160.85,112.96) -- (225.84,112.96) -- (225.84,167.17) -- (160.85,167.17) -- cycle ;
%Straight Lines [id:da40985937298603803] 
\draw    (160.22,139.92) -- (225.84,139.55) ;
%Straight Lines [id:da8508129587780626] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (183.83,140.75) -- (183.93,168.03) ;
%Straight Lines [id:da16790970890594048] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (205.23,140.62) -- (205.23,166.69) ;
%Straight Lines [id:da8118891477109837] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (225.84,139.55) -- (225.93,166.82) ;
%Shape: Rectangle [id:dp4612373499789215] 
\draw   (392.83,111.32) -- (457.14,111.32) -- (457.14,165.53) -- (392.83,165.53) -- cycle ;
%Straight Lines [id:da4623066165524362] 
\draw    (392.83,138.43) -- (456.33,138.87) ;
%Straight Lines [id:da2969160732184746] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (392.83,138.43) -- (392.93,165.7) ;
%Straight Lines [id:da7905477848182235] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (415.23,139.3) -- (415.23,165.36) ;
%Straight Lines [id:da37509072728761017] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (436.84,137.22) -- (436.93,164.49) ;
%Straight Lines [id:da1666141533467177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (235.04,150.11) -- (387.01,151.32) ;
\draw [shift={(390.01,151.35)}, rotate = 180.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(232.04,150.08)}, rotate = 0.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp5629241981624804] 
\draw   (437.84,187.32) -- (458.14,187.32) -- (458.14,241.53) -- (437.84,241.53) -- cycle ;
%Straight Lines [id:da8552159372063947] 
\draw    (437.84,214.27) -- (458.14,214.58) ;
%Straight Lines [id:da3832750981428895] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (437.84,213.22) -- (437.93,240.49) ;
%Shape: Rectangle [id:dp09653198019860754] 
\draw   (160.84,187.27) -- (181.14,187.27) -- (181.14,241.48) -- (160.84,241.48) -- cycle ;
%Straight Lines [id:da842594796639317] 
\draw    (160.84,214.22) -- (181.14,214.53) ;
%Straight Lines [id:da690121177155421] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (181.04,214.21) -- (181.14,241.48) ;
%Straight Lines [id:da03870401623706099] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.03,227.79) -- (226.58,228) -- (434.14,227) ;
\draw [shift={(437.14,226.99)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(186.03,227.77)}, rotate = 0.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (388.78,89.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (433.82,92.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (409.95,89.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (344.68,15.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (203.78,87.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (176.82,88.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (224.95,87.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (266.68,13.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (86.3,31.4) node [anchor=north west][inner sep=0.75pt]    {$B_{r'}^{( i',j') \dagger } =$};
% Text Node
\draw (473.3,32.4) node [anchor=north west][inner sep=0.75pt]    {$=B_{r'}^{( i,j)}$};
% Text Node
\draw (292,23.31) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i=i'$};
% Text Node
\draw (282.04,58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\sum _{i} =\mathbb{I}$};
% Text Node
\draw (203.78,168.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (176.82,169.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (224.95,168.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (389.78,169.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (434.82,172.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (410.95,169.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (290,127.79) node [anchor=north west][inner sep=0.75pt]    {$j=j'$};
% Text Node
\draw (435.82,248.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (176.82,243.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (289.38,200.78) node [anchor=north west][inner sep=0.75pt]    {$\sum _{j} =\mathbb{I}$};


\end{tikzpicture}
    
    \caption{How to show that $B_{r'}^{(i,j)}$ satisfies the hypothesis of~\Cref{lemma:sum_op_norm}.}
    \label{fig_3:cancellation_B}
\end{figure}

==> fig_3_cancellation_C.tex <==
\begin{figure}[t]
    \centering
    

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_u7oct3349}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_u7oct3349}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0qa604vh1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0qa604vh1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_kq57ipxpa}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_kq57ipxpa}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_v9kqsllkn}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_v9kqsllkn}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp4857914131534862] 
\draw  [draw opacity=0][pattern=_u7oct3349,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (235.57,41.36) -- (282.88,41.36) -- (282.88,95.57) -- (235.57,95.57) -- cycle ;
%Shape: Rectangle [id:dp4473277705254852] 
\draw  [draw opacity=0][pattern=_0qa604vh1,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (394.58,129.09) -- (441.89,129.09) -- (441.89,184.04) -- (394.58,184.04) -- cycle ;
%Shape: Rectangle [id:dp09298494372655008] 
\draw  [draw opacity=0][pattern=_kq57ipxpa,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (188.17,126.62) -- (235.48,126.62) -- (235.48,181.57) -- (188.17,181.57) -- cycle ;
%Shape: Rectangle [id:dp09080486075564942] 
\draw  [draw opacity=0][pattern=_v9kqsllkn,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (348.18,41.32) -- (395.48,41.32) -- (395.48,95.53) -- (348.18,95.53) -- cycle ;
%Shape: Rectangle [id:dp8507596037852417] 
\draw   (348.18,41.32) -- (468.79,41.32) -- (468.79,95.53) -- (348.18,95.53) -- cycle ;
%Straight Lines [id:da8400869144721144] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (347.58,40.09) -- (347.58,68.77) ;
%Straight Lines [id:da801766797239704] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (395.97,39.75) -- (395.97,68.43) ;
%Straight Lines [id:da7938909715889478] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (419.48,40.62) -- (419.48,69.3) ;
%Straight Lines [id:da5266866824566787] 
%\draw    (347.58,68.77) -- (467.22,68.43) ;
%Straight Lines [id:da33597371180538227] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (395.97,68.43) -- (396.07,95.7) ;
%Straight Lines [id:da8948177712018964] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (442.25,39.75) -- (442.25,68.43) ;
%Straight Lines [id:da5916980153852839] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (372.97,39.75) -- (372.97,68.43) ;
%Shape: Rectangle [id:dp94431631868356] 
\draw   (163.18,41.32) -- (283.79,41.32) -- (283.79,95.53) -- (163.18,95.53) -- cycle ;
%Straight Lines [id:da3806777183195904] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (188.58,40.09) -- (188.58,68.77) ;
%Straight Lines [id:da8649801423806572] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (260.97,40.75) -- (260.97,69.43) ;
%Straight Lines [id:da5794754136869205] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (234.48,40.62) -- (234.48,69.3) ;
%Straight Lines [id:da8119472197522265] 
%\draw    (162.58,68.77) -- (282.22,68.43) ;
%Straight Lines [id:da1898889816954783] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (234.48,69.3) -- (234.57,96.57) ;
%Straight Lines [id:da370922163717484] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (282.22,39.75) -- (282.22,68.43) ;
%Straight Lines [id:da7269625492824043] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (208.97,39.75) -- (208.97,68.43) ;
%Straight Lines [id:da03130925904321835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (293.04,62.1) -- (338.05,62.41) ;
\draw [shift={(341.05,62.43)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(290.04,62.08)}, rotate = 0.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp2383254160830498] 
\draw   (164.18,127.32) -- (235.48,127.32) -- (235.48,181.53) -- (164.18,181.53) -- cycle ;
%Straight Lines [id:da5328423296502269] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (189.58,126.09) -- (189.58,154.77) ;
%Straight Lines [id:da7349832993234069] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (235.48,126.62) -- (235.48,155.3) ;
%Straight Lines [id:da28964983642889774] 
%\draw    (163.58,154.77) -- (235.48,155.3) ;
%Straight Lines [id:da3385542213587742] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (235.48,155.3) -- (235.57,182.57) ;
%Straight Lines [id:da21929193041640427] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (209.97,125.75) -- (209.97,154.43) ;
%Shape: Rectangle [id:dp6962121677996265] 
\draw   (395.18,130.32) -- (466.48,130.32) -- (466.48,184.53) -- (395.18,184.53) -- cycle ;
%Straight Lines [id:da8094776707368977] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (440.58,129.09) -- (440.58,157.77) ;
%Straight Lines [id:da47301852182096427] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (420.48,128.62) -- (420.48,157.3) ;
%Straight Lines [id:da8925523744623749] 
%\draw    (394.58,157.77) -- (466.48,158.3) ;
%Straight Lines [id:da37005143505313176] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (395.08,157.26) -- (395.18,184.53) ;
%Straight Lines [id:da4736056831164134] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (394.58,129.09) -- (394.58,157.77) ;
%Straight Lines [id:da863479161984693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (242.14,164.52) -- (386.14,164.52) ;
\draw [shift={(389.14,164.52)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(239.14,164.52)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp7164194102256627] 
\draw   (167.88,214.93) -- (193.58,214.93) -- (193.58,269.14) -- (167.88,269.14) -- cycle ;
%Straight Lines [id:da9289994593365797] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (193.58,213.09) -- (193.58,241.77) ;
%Straight Lines [id:da03808674054312289] 
%\draw    (167.58,241.77) -- (193.58,241.77) ;
%Straight Lines [id:da6147748856185685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (201.14,230.51) -- (429.14,229.53) ;
\draw [shift={(432.14,229.52)}, rotate = 179.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(198.14,230.52)}, rotate = 359.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp23679453218639213] 
\draw   (438.88,214.93) -- (464.58,214.93) -- (464.58,269.14) -- (438.88,269.14) -- cycle ;
%Straight Lines [id:da20994840671024095] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (438.58,213.09) -- (438.58,241.77) ;
%Straight Lines [id:da4791717976590254] 
%\draw    (438.58,241.77) -- (464.58,241.77) ;

% Text Node
\draw (391.04,98.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (342.8,25.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (391.57,25.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (414.81,26.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (444.93,27.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (370.57,24.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (230.04,96.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (279.8,25.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (206.57,25.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (229.81,26.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (258.93,25.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (185.57,24.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (86.3,40.4) node [anchor=north west][inner sep=0.75pt]    {$C_{r}^{( i',j') \dagger } =$};
% Text Node
\draw (483.3,43.4) node [anchor=north west][inner sep=0.75pt]    {$=C_{r}^{( i,j)}$};
% Text Node
\draw (301,41.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i=i'$};
% Text Node
\draw (232.04,183.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (207.57,111.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (230.81,112.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (186.57,110.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (463.04,186.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (438.57,114.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (394.81,115.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (417.57,113.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (299,139.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j=j'$};
% Text Node
\draw (290.04,165.48) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\sum _{j} =\mathbb{I}$};
% Text Node
\draw (190.57,197.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (437.57,197.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (293.04,231.31) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\sum _{i} =\mathbb{I}$};


\end{tikzpicture}

    \caption{How to show that $C_{r}^{(i,j)}$ satisfies the hypothesis of~\Cref{lemma:sum_op_norm}.}
    \label{fig_3:cancellation_C}
\end{figure}

==> fig_3_cancellation_D.tex <==
\begin{figure}
    \centering
    
    

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9zw6akce7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9zw6akce7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_mspj7i4wq}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_mspj7i4wq}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_py9gydckh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_py9gydckh}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_48avpk84s}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_48avpk84s}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2h8hqxzt7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2h8hqxzt7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dhwoo8msd}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dhwoo8msd}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,503); %set diagram left start at 0, and has height of 503

%Shape: Rectangle [id:dp20827364125422998] 
\draw  [draw opacity=0][pattern=_9zw6akce7,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (409.08,133.49) -- (432.73,133.49) -- (432.73,188.4) -- (409.08,188.4) -- cycle ;
%Shape: Rectangle [id:dp7980676774666688] 
\draw  [draw opacity=0][pattern=_mspj7i4wq,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (192.7,130.25) -- (216.35,130.25) -- (216.35,185.16) -- (192.7,185.16) -- cycle ;
%Shape: Rectangle [id:dp10152818334450364] 
\draw  [draw opacity=0][pattern=_py9gydckh,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (359.56,35.75) -- (429.35,35.75) -- (429.35,90.7) -- (359.56,90.7) -- cycle ;
%Shape: Rectangle [id:dp38342084699115364] 
\draw  [draw opacity=0][pattern=_48avpk84s,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (453.09,215.58) -- (499.88,215.58) -- (499.88,270.49) -- (453.09,270.49) -- cycle ;
%Shape: Rectangle [id:dp12651248679017846] 
\draw  [draw opacity=0][pattern=_2h8hqxzt7,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (148.09,210.32) -- (194.98,210.32) -- (194.98,265.23) -- (148.09,265.23) -- cycle ;
%Shape: Rectangle [id:dp6832030726863589] 
\draw   (409.08,134.49) -- (502.23,134.49) -- (502.23,188.7) -- (409.08,188.7) -- cycle ;
%Shape: Rectangle [id:dp8394374516884849] 
\draw   (143.56,130.82) -- (216.35,130.82) -- (216.35,185.03) -- (143.56,185.03) -- cycle ;
%Shape: Rectangle [id:dp8612148781567579] 
\draw  [draw opacity=0][pattern=_dhwoo8msd,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (214.35,35.08) -- (284.14,35.08) -- (284.14,90.03) -- (214.35,90.03) -- cycle ;
%Straight Lines [id:da07055719949302774] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (407.98,34.75) -- (407.98,63.43) ;
%Shape: Rectangle [id:dp8632912917911731] 
\draw   (359.56,36.49) -- (501.14,36.49) -- (501.14,90.7) -- (359.56,90.7) -- cycle ;
%Straight Lines [id:da5562680687844741] 
%%\draw    (360.05,63.77) -- (502.14,63.39) ;
%Straight Lines [id:da19055124342271224] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (453.98,62.43) -- (454.08,89.7) ;
%Straight Lines [id:da8769382921153127] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (430.35,34.92) -- (430.35,63.6) ;
%Straight Lines [id:da040270253188739114] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (501.14,63.39) -- (501.23,90.67) ;
%Straight Lines [id:da9695991344639822] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (361.05,35.09) -- (361.05,63.77) ;
%Straight Lines [id:da9632080140653866] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (383.98,34.75) -- (383.98,63.43) ;
%Straight Lines [id:da06639591066848649] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (477.84,64.43) -- (477.84,90.49) ;
%Straight Lines [id:da5286076877833401] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (236.84,35.08) -- (236.84,63.75) ;
%Shape: Rectangle [id:dp4251822733802717] 
\draw   (142.56,35.82) -- (284.14,35.82) -- (284.14,90.03) -- (142.56,90.03) -- cycle ;
%Straight Lines [id:da3192781569770635] 
%\draw    (143.05,63.09) -- (285.14,62.72) ;
%Straight Lines [id:da47626322080302586] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (142.47,62.75) -- (142.56,90.03) ;
%Straight Lines [id:da37213460977963253] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (213.35,34.25) -- (213.35,62.92) ;
%Straight Lines [id:da0796200884378695] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (165.98,62.75) -- (165.98,88.82) ;
%Straight Lines [id:da35036811792926226] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (190.98,62.75) -- (191.08,90.03) ;
%Straight Lines [id:da13001172296007968] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (283.14,34.05) -- (283.14,62.72) ;
%Straight Lines [id:da7249577703476735] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (261.84,33.87) -- (261.84,62.55) ;
%Straight Lines [id:da5594035086136561] 
%\draw    (408.98,161.43) -- (503.14,161.39) ;
%Straight Lines [id:da45621629584537426] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (433.98,161.43) -- (434.08,188.7) ;
%Straight Lines [id:da29486604729882426] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (408.98,132.75) -- (408.98,161.43) ;
%Straight Lines [id:da5239313273901497] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (479.84,161.22) -- (479.93,188.49) ;
%Straight Lines [id:da4321171258926967] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (454.84,162.43) -- (454.84,188.49) ;
%Straight Lines [id:da42548733808462413] 
%\draw    (144.05,158.09) -- (216.35,157.92) ;
%Straight Lines [id:da7306734713480799] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (144.05,158.09) -- (144.14,185.37) ;
%Straight Lines [id:da7304288991627681] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (167.98,158.75) -- (167.98,184.82) ;
%Straight Lines [id:da9817088362159508] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (191.98,157.75) -- (192.08,185.03) ;
%Shape: Rectangle [id:dp816922378587082] 
\draw   (146.8,210.32) -- (194.98,210.32) -- (194.98,264.53) -- (146.8,264.53) -- cycle ;
%Straight Lines [id:da4711330113614839] 
%\draw    (148.09,237.42) -- (194.98,237.75) ;
%Straight Lines [id:da25906981224014247] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (146.71,237.25) -- (146.8,264.53) ;
%Straight Lines [id:da4823586310465533] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (171.53,237.59) -- (171.53,263.66) ;
%Shape: Rectangle [id:dp39985839291969816] 
\draw   (451.8,216.32) -- (499.98,216.32) -- (499.98,270.53) -- (451.8,270.53) -- cycle ;
%Straight Lines [id:da47111691754612517] 
%\draw    (453.09,243.42) -- (499.98,243.75) ;
%Straight Lines [id:da3827525352911191] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (499.88,243.25) -- (499.98,270.53) ;
%Straight Lines [id:da9423150133152867] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (476.74,244.42) -- (476.74,270.49) ;
%Straight Lines [id:da6879744403651317] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.04,51.1) -- (344.05,51.41) ;
\draw [shift={(347.05,51.43)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(296.04,51.08)}, rotate = 0.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da405626154730357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (204.04,250.09) -- (445.14,250.34) ;
\draw [shift={(448.14,250.35)}, rotate = 180.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(201.04,250.08)}, rotate = 0.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da06070964066988449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (226.04,151.05) -- (403.14,151.34) ;
\draw [shift={(406.14,151.35)}, rotate = 180.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(223.04,151.05)}, rotate = 0.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8373350161125095] 
\draw    (150.09,318.42) -- (150.14,295.17) ;
%Straight Lines [id:da7609140228883154] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (150.09,318.42) -- (150.19,345.7) ;
%Straight Lines [id:da8296696340088515] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (500.88,319.25) -- (500.98,346.53) ;
%Straight Lines [id:da11898952463034662] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160.03,333.41) -- (206.14,333.62) -- (489.14,333.18) ;
\draw [shift={(492.14,333.17)}, rotate = 179.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(157.03,333.39)}, rotate = 0.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da20876737457468308] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (216.35,129.25) -- (216.35,157.92) ;
%Straight Lines [id:da9696274980269364] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (194.98,236.75) -- (195.08,264.03) ;
%Straight Lines [id:da16003839510648965] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (452.99,243.22) -- (453.09,270.49) ;
%Straight Lines [id:da14779830373148461] 
\draw    (500.88,319.25) -- (500.93,296) ;

% Text Node
\draw (473.93,91.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (357.01,20.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (402.57,22.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (426.59,22.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (496.54,93.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (378.57,21.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (448.54,91.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (158.03,91.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (209.57,20.27) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (233.43,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (183.54,92.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (305,30.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i=i'$};
% Text Node
\draw (474.93,189.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (404.57,118.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (429.54,189.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (449.54,189.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (163.03,188.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (187.54,187.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (205.57,114.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (312,227.79) node [anchor=north west][inner sep=0.75pt]    {$j=j'$};
% Text Node
\draw (188.98,270.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (446.98,272.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (470.98,272.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (164.98,268.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (255.43,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (281.43,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (495.98,349.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (146.98,350.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (291,126.4) node [anchor=north west][inner sep=0.75pt]    {$\sum _{i} =\mathbb{I}$};
% Text Node
\draw (305,308.4) node [anchor=north west][inner sep=0.75pt]    {$\sum _{j} =\mathbb{I}$};
% Text Node
\draw (136.03,92.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (139.03,188.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (68,32.4) node [anchor=north west][inner sep=0.75pt]    {$D_{r,r'}^{( i',j') \dagger } =$};
% Text Node
\draw (513,35.4) node [anchor=north west][inner sep=0.75pt]    {$=D_{r,r'}^{( i,j)}$};
% Text Node
\draw (139.98,267.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (494.98,273.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};


\end{tikzpicture}

    \caption{How to show that $D_{r,r'}^{(i,j)}$ satisfies the hypothesis of~\Cref{lemma:sum_op_norm} for $r\le t_2$.}
    \label{fig_3:cancellation_D}
\end{figure}

==> fig_3_cancellation_D_2.tex <==
\begin{figure}[t]
    \centering

    

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_x627j4urg}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_x627j4urg}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wpzhvplxp}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wpzhvplxp}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_o7xw9ft9f}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_o7xw9ft9f}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xc20cf6pj}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xc20cf6pj}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_f75ndxd0n}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_f75ndxd0n}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_h0k0lh7mv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_h0k0lh7mv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,503); %set diagram left start at 0, and has height of 503

%Shape: Rectangle [id:dp1936377955707791] 
\draw  [draw opacity=0][pattern=_x627j4urg,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (361.05,36.09) -- (408.35,36.09) -- (408.35,91.04) -- (361.05,91.04) -- cycle ;
%Shape: Rectangle [id:dp05999636678423215] 
\draw  [draw opacity=0][pattern=_wpzhvplxp,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (238.19,36.07) -- (285.49,36.07) -- (285.49,91.02) -- (238.19,91.02) -- cycle ;
%Shape: Rectangle [id:dp40650834076679365] 
\draw  [draw opacity=0][pattern=_o7xw9ft9f,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (453.09,215.58) -- (476.74,215.58) -- (476.74,270.49) -- (453.09,270.49) -- cycle ;
%Shape: Rectangle [id:dp6701595431884757] 
\draw  [draw opacity=0][pattern=_xc20cf6pj,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (171.33,210.32) -- (194.98,210.32) -- (194.98,265.23) -- (171.33,265.23) -- cycle ;
%Shape: Rectangle [id:dp14424526938593496] 
\draw   (409.08,134.49) -- (502.23,134.49) -- (502.23,188.7) -- (409.08,188.7) -- cycle ;
%Shape: Rectangle [id:dp5377827650953713] 
\draw   (143.56,130.82) -- (237.84,130.82) -- (237.84,185.03) -- (143.56,185.03) -- cycle ;
%Shape: Rectangle [id:dp7690229742896779] 
\draw  [draw opacity=0][pattern=_f75ndxd0n,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (408.98,133.75) -- (456.28,133.75) -- (456.28,188.7) -- (408.98,188.7) -- cycle ;
%Shape: Rectangle [id:dp8457547387070782] 
\draw  [draw opacity=0][pattern=_h0k0lh7mv,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (191.98,130.08) -- (239.28,130.08) -- (239.28,185.03) -- (191.98,185.03) -- cycle ;
%Straight Lines [id:da6521415866025527] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (407.98,34.75) -- (407.98,63.43) ;
%Straight Lines [id:da5126419192853627] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (431.27,35.62) -- (431.27,64.3) ;
%Shape: Rectangle [id:dp05652604043622478] 
\draw   (359.56,36.49) -- (501.14,36.49) -- (501.14,90.7) -- (359.56,90.7) -- cycle ;
%Straight Lines [id:da8015335042953494] 
%\draw    (360.05,63.77) -- (502.14,63.39) ;
%Straight Lines [id:da7964078777431916] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (407.98,63.43) -- (408.08,90.7) ;
%Straight Lines [id:da6994593085107118] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (453.84,34.75) -- (453.84,63.43) ;
%Straight Lines [id:da8686124269748564] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (431.27,64.3) -- (431.27,90.36) ;
%Straight Lines [id:da471282276772405] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (478.84,63.22) -- (478.93,90.49) ;
%Straight Lines [id:da04786269718530323] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (361.05,35.09) -- (361.05,63.77) ;
%Straight Lines [id:da3560747635395549] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (383.98,34.75) -- (383.98,63.43) ;
%Straight Lines [id:da5086944055641982] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (453.84,64.43) -- (453.84,90.49) ;
%Straight Lines [id:da9574505949867919] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (214.09,34.23) -- (214.09,62.91) ;
%Straight Lines [id:da021065080836652594] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (236.84,35.08) -- (236.84,63.75) ;
%Shape: Rectangle [id:dp8458553168912456] 
\draw   (142.56,35.82) -- (284.14,35.82) -- (284.14,90.03) -- (142.56,90.03) -- cycle ;
%Straight Lines [id:da08387245053846404] 
%\draw    (143.05,63.09) -- (285.14,62.72) ;
%Straight Lines [id:da3844401510118802] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (167.98,62.75) -- (168.08,90.03) ;
%Straight Lines [id:da41158703280520037] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (190.98,34.08) -- (190.98,62.75) ;
%Straight Lines [id:da3090619394005776] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (190.98,63.75) -- (190.98,89.82) ;
%Straight Lines [id:da4857096282319665] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (236.84,63.75) -- (236.93,91.03) ;
%Straight Lines [id:da3949850766924772] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (283.14,34.05) -- (283.14,62.72) ;
%Straight Lines [id:da5248304558212733] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (261.84,33.87) -- (261.84,62.55) ;
%Straight Lines [id:da9589988105043556] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (214.09,62.91) -- (214.09,88.97) ;
%Straight Lines [id:da09666974686110774] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (408.98,132.75) -- (408.98,161.43) ;
%Straight Lines [id:da6058548819717102] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (432.27,133.62) -- (432.27,162.3) ;
%Straight Lines [id:da3961786152832748] 
%\draw    (408.98,161.43) -- (503.14,161.39) ;
%Straight Lines [id:da012132586158063008] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (408.98,161.43) -- (409.08,188.7) ;
%Straight Lines [id:da7311269181514941] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (454.84,132.75) -- (454.84,161.43) ;
%Straight Lines [id:da17413050067573643] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (432.27,162.3) -- (432.27,188.36) ;
%Straight Lines [id:da044306415129077514] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (479.84,161.22) -- (479.93,188.49) ;
%Straight Lines [id:da9157302417802483] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (454.84,162.43) -- (454.84,188.49) ;
%Straight Lines [id:da3764895138645523] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (215.09,129.23) -- (215.09,157.91) ;
%Straight Lines [id:da4269591087351624] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (237.84,130.08) -- (237.84,158.75) ;
%Straight Lines [id:da7469812729260681] 
%\draw    (144.05,158.09) -- (237.84,158.75) ;
%Straight Lines [id:da28070461145363235] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (168.98,157.75) -- (169.08,185.03) ;
%Straight Lines [id:da7013256353348108] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (191.98,129.08) -- (191.98,157.75) ;
%Straight Lines [id:da5240108822322677] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (191.98,158.75) -- (191.98,184.82) ;
%Straight Lines [id:da9901874183698477] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (237.84,158.75) -- (237.93,186.03) ;
%Straight Lines [id:da8097555579105904] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (215.09,157.91) -- (215.09,183.97) ;
%Shape: Rectangle [id:dp6719677409349576] 
\draw   (146.8,210.32) -- (194.98,210.32) -- (194.98,264.53) -- (146.8,264.53) -- cycle ;
%Straight Lines [id:da20822008592702113] 
%\draw    (148.09,237.42) -- (194.98,237.75) ;
%Straight Lines [id:da4004606634872021] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (171.98,236.75) -- (172.08,264.03) ;
%Straight Lines [id:da9935765951218227] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (194.98,208.08) -- (194.98,236.75) ;
%Straight Lines [id:da09497737922732186] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (194.98,237.75) -- (194.98,263.82) ;
%Shape: Rectangle [id:dp6267442771321142] 
\draw   (451.8,216.32) -- (499.98,216.32) -- (499.98,270.53) -- (451.8,270.53) -- cycle ;
%Straight Lines [id:da06273333389074676] 
%\draw    (453.09,243.42) -- (499.98,243.75) ;
%Straight Lines [id:da9843012033162678] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (476.53,243.59) -- (476.63,270.86) ;
%Straight Lines [id:da6042254370415819] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (453.09,214.75) -- (453.09,243.42) ;
%Straight Lines [id:da6769444383307277] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (453.09,243.42) -- (453.09,269.49) ;
%Straight Lines [id:da949012991042221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.04,51.1) -- (344.05,51.41) ;
\draw [shift={(347.05,51.43)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(296.04,51.08)}, rotate = 0.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da29597647458050425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (247.04,173.11) -- (399.01,174.32) ;
\draw [shift={(402.01,174.35)}, rotate = 180.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(244.04,173.08)}, rotate = 0.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1854160930433727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.04,233.06) -- (441.14,234.16) ;
\draw [shift={(444.14,234.17)}, rotate = 180.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(203.04,233.05)}, rotate = 0.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp3949153092478853] 
\draw   (148.8,287.32) -- (173.98,287.32) -- (173.98,341.53) -- (148.8,341.53) -- cycle ;
%Straight Lines [id:da15591717597488974] 
%\draw    (150.09,314.42) -- (173.98,313.75) ;
%Straight Lines [id:da2994752885215306] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (173.98,313.75) -- (174.08,341.03) ;
%Shape: Rectangle [id:dp621625671659963] 
\draw   (476.89,288.32) -- (500.98,288.32) -- (500.98,342.53) -- (476.89,342.53) -- cycle ;
%Straight Lines [id:da30336329652805005] 
%\draw    (476.89,315.42) -- (500.98,315.75) ;
%Straight Lines [id:da23528435483194954] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (477.53,315.59) -- (477.63,342.86) ;
%Straight Lines [id:da0767886470291056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (178.03,328.41) -- (224.14,328.62) -- (476.14,327.62) ;
\draw [shift={(479.14,327.61)}, rotate = 179.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(175.03,328.39)}, rotate = 0.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (404.03,92.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (473.93,91.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (357.01,20.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (402.57,22.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (426.59,22.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (451.43,20.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (428.54,91.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (378.57,21.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (448.54,91.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (188.03,91.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (185.57,22.27) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (209.59,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (233.43,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (211.54,90.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (231.54,90.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (305,30.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i=i'$};
% Text Node
\draw (405.03,190.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (474.93,189.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (404.57,118.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (427.59,120.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (450.43,120.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (429.54,189.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (449.54,189.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (189.03,186.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (212.54,185.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (232.54,185.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (184.01,114.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (229.57,114.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (205.57,114.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (302,150.79) node [anchor=north west][inner sep=0.75pt]    {$j=j'$};
% Text Node
\draw (189.98,267.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (199.01,205.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (446.98,271.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (442.01,209.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (470.98,271.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (166.98,269.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (255.43,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (281.43,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (471.98,345.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (168.98,346.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (299,210.4) node [anchor=north west][inner sep=0.75pt]    {$\sum _{i} =\mathbb{I}$};
% Text Node
\draw (306,305.4) node [anchor=north west][inner sep=0.75pt]    {$\sum _{j} =\mathbb{I}$};
% Text Node
\draw (163.03,91.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (164.03,187.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (68,32.4) node [anchor=north west][inner sep=0.75pt]    {$D_{r,r'}^{( i',j') \dagger } =$};
% Text Node
\draw (513,35.4) node [anchor=north west][inner sep=0.75pt]    {$=D_{r,r'}^{( i,j)}$};


\end{tikzpicture}


    \caption{How to show that $D_{r,r'}^{(i,j)}$ satisfies the hypothesis of~\Cref{lemma:sum_op_norm} for $t_2< r\le r'$.}
    \label{fig_3:cancellation_D(2)}
\end{figure}

==> fig_3_cancellation_D_3.tex <==
\begin{figure}
    \centering
    

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hdhzkj5t7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hdhzkj5t7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xiapk9wjp}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xiapk9wjp}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_nnmswamyg}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_nnmswamyg}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_bu5r9bult}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_bu5r9bult}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_24loeoic3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_24loeoic3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lownffma1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lownffma1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,503); %set diagram left start at 0, and has height of 503

%Shape: Rectangle [id:dp031046050873115738] 
\draw  [draw opacity=0][pattern=_hdhzkj5t7,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (448.1,199.75) -- (471.84,199.75) -- (471.84,254.7) -- (448.1,254.7) -- cycle ;
%Shape: Rectangle [id:dp9614475347518575] 
\draw  [draw opacity=0][pattern=_xiapk9wjp,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.24,204.75) -- (187.98,204.75) -- (187.98,259.7) -- (164.24,259.7) -- cycle ;
%Shape: Rectangle [id:dp9320977101331703] 
\draw   (140.4,206.49) -- (188.08,206.49) -- (188.08,260.7) -- (140.4,260.7) -- cycle ;
%Shape: Rectangle [id:dp7884372933810412] 
\draw   (447.3,200.47) -- (494.98,200.47) -- (494.98,254.68) -- (447.3,254.68) -- cycle ;
%Shape: Rectangle [id:dp015034043982065315] 
\draw  [draw opacity=0][pattern=_nnmswamyg,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (399.3,118.47) -- (446.3,118.47) -- (446.3,173.42) -- (399.3,173.42) -- cycle ;
%Shape: Rectangle [id:dp26883365570830897] 
\draw  [draw opacity=0][pattern=_bu5r9bult,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (186.98,117.75) -- (233.98,117.75) -- (233.98,172.7) -- (186.98,172.7) -- cycle ;
%Shape: Rectangle [id:dp5391467311923003] 
\draw  [draw opacity=0][pattern=_24loeoic3,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (353.83,30.75) -- (400.98,30.75) -- (400.98,85.7) -- (353.83,85.7) -- cycle ;
%Shape: Rectangle [id:dp5782364133411478] 
\draw  [draw opacity=0][pattern=_lownffma1,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (232.14,31.08) -- (279.14,31.08) -- (279.14,86.03) -- (232.14,86.03) -- cycle ;
%Straight Lines [id:da3581781812587116] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (401.98,29.75) -- (401.98,58.43) ;
%Shape: Rectangle [id:dp8868746504621962] 
\draw   (353.56,31.49) -- (495.14,31.49) -- (495.14,85.7) -- (353.56,85.7) -- cycle ;
%Straight Lines [id:da13479766619413047] 
%\draw    (354.05,58.77) -- (496.14,58.39) ;
%Straight Lines [id:da22197797592234325] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (401.98,58.43) -- (402.08,85.7) ;
%Straight Lines [id:da1293550789880853] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (471.84,30.75) -- (471.84,59.43) ;
%Straight Lines [id:da38932490141486176] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (448.14,57.39) -- (448.23,84.67) ;
%Straight Lines [id:da6189824866655091] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (355.05,30.09) -- (355.05,58.77) ;
%Straight Lines [id:da07428763875672273] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (377.98,29.75) -- (377.98,58.43) ;
%Straight Lines [id:da017308930983410353] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (425.09,58.58) -- (425.09,84.64) ;
%Straight Lines [id:da33982393553359724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.04,45.1) -- (339.05,45.41) ;
\draw [shift={(342.05,45.43)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(291.04,45.08)}, rotate = 0.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1803249680097203] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (425.09,29.91) -- (425.09,58.58) ;
%Straight Lines [id:da8136147913122432] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (448.14,28.72) -- (448.14,57.39) ;
%Straight Lines [id:da8904338295237958] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (185.98,30.08) -- (185.98,58.75) ;
%Shape: Rectangle [id:dp4511117523973227] 
\draw   (137.56,31.82) -- (279.14,31.82) -- (279.14,86.03) -- (137.56,86.03) -- cycle ;
%Straight Lines [id:da3145708895364252] 
%\draw    (138.05,59.09) -- (280.14,58.72) ;
%Straight Lines [id:da022632240384282687] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (185.98,58.75) -- (186.08,86.03) ;
%Straight Lines [id:da5488036578016512] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (162.84,31.08) -- (162.84,59.75) ;
%Straight Lines [id:da515766742571408] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (232.14,57.72) -- (232.23,84.99) ;
%Straight Lines [id:da2138811763575098] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (278.14,30.05) -- (278.14,58.72) ;
%Straight Lines [id:da6586443070585614] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (255.98,31.08) -- (255.98,59.75) ;
%Straight Lines [id:da8002989659625407] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (209.09,58.91) -- (209.09,84.97) ;
%Straight Lines [id:da14382743746302806] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (209.09,30.23) -- (209.09,58.91) ;
%Straight Lines [id:da5242091649743564] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (232.14,29.05) -- (232.14,57.72) ;
%Straight Lines [id:da8399847995301137] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (186.98,116.75) -- (186.98,145.43) ;
%Shape: Rectangle [id:dp6701449382704655] 
\draw   (139.3,118.47) -- (233.14,118.47) -- (233.14,172.68) -- (139.3,172.68) -- cycle ;
%Straight Lines [id:da9095781565294123] 
%\draw    (139.05,145.77) -- (233.14,146.39) ;
%Straight Lines [id:da790313304247541] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (186.98,145.43) -- (187.08,172.7) ;
%Straight Lines [id:da03093881729645298] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (163.84,117.75) -- (163.84,146.43) ;
%Straight Lines [id:da3219421473327534] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (233.14,146.39) -- (233.23,173.67) ;
%Straight Lines [id:da9341640758072598] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (210.09,145.58) -- (210.09,171.64) ;
%Straight Lines [id:da6101307995697132] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (210.09,116.91) -- (210.09,145.58) ;
%Straight Lines [id:da3275095494616923] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (233.14,117.72) -- (233.14,146.39) ;
%Straight Lines [id:da9372444555839475] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (446.98,116.75) -- (446.98,145.43) ;
%Shape: Rectangle [id:dp2579433586002974] 
\draw   (399.3,118.47) -- (493.14,118.47) -- (493.14,172.68) -- (399.3,172.68) -- cycle ;
%Straight Lines [id:da09997689801821608] 
%\draw    (399.05,145.77) -- (493.14,146.39) ;
%Straight Lines [id:da5683243545240438] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (399.21,145.41) -- (399.3,172.68) ;
%Straight Lines [id:da3514249899237373] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (470.09,116.91) -- (470.09,145.58) ;
%Straight Lines [id:da9387023557818404] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (446.98,145.43) -- (447.08,172.7) ;
%Straight Lines [id:da07680413469960279] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (423.14,146.39) -- (423.14,172.46) ;
%Straight Lines [id:da7319669507849034] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (399.05,117.09) -- (399.05,145.77) ;
%Straight Lines [id:da8088388665674792] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (423.14,117.72) -- (423.14,146.39) ;
%Straight Lines [id:da6814169236117852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (242.04,161.09) -- (387.14,161.42) ;
\draw [shift={(390.14,161.43)}, rotate = 180.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(239.04,161.08)}, rotate = 0.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da24122912476053981] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (187.98,204.75) -- (187.98,233.43) ;
%Straight Lines [id:da8527900269228594] 
%\draw    (140.05,233.77) -- (187.98,233.43) ;
%Straight Lines [id:da4797219320247287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (187.98,233.43) -- (188.08,260.7) ;
%Straight Lines [id:da0037043865271471077] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (164.84,205.75) -- (164.84,234.43) ;
%Straight Lines [id:da4497098775038292] 
\draw [color={rgb, 255:red, 0; green, 93; blue, 235 }  ,draw opacity=1 ][line width=3.75]    (447.21,198.74) -- (447.21,227.41) ;
%Straight Lines [id:da25264867001970426] 
%\draw    (447.05,227.77) -- (494.98,227.43) ;
%Straight Lines [id:da3485264566559949] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (447.21,227.41) -- (447.3,254.68) ;
%Straight Lines [id:da8435268370736106] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (471.84,199.75) -- (471.84,228.43) ;
%Straight Lines [id:da7379033974035314] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (202.03,246.41) -- (233.92,246.62) -- (434.14,246.18) ;
\draw [shift={(437.14,246.17)}, rotate = 179.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(199.03,246.39)}, rotate = 0.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp6333817831806728] 
\draw   (141.4,286.49) -- (165.24,286.49) -- (165.24,340.7) -- (141.4,340.7) -- cycle ;
%Straight Lines [id:da8689589414296248] 
%\draw    (141.05,313.77) -- (165.24,313.6) ;
%Straight Lines [id:da736717381935492] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (164.84,285.75) -- (164.84,314.43) ;
%Shape: Rectangle [id:dp10825385525710118] 
\draw   (470.4,283.49) -- (494.24,283.49) -- (494.24,337.7) -- (470.4,337.7) -- cycle ;
%Straight Lines [id:da9898408170277335] 
%\draw    (470.05,310.77) -- (494.24,310.6) ;
%Straight Lines [id:da6671338342392475] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (470.05,282.09) -- (470.05,310.77) ;
%Straight Lines [id:da9224183369658817] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.14,300.75) -- (465.14,301.04) ;
\draw [shift={(468.14,301.04)}, rotate = 180.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(170.14,300.74)}, rotate = 0.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (418.93,85.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (351.01,15.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (396.57,17.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (420.59,17.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (398.54,86.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (372.57,16.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (442.54,86.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (507,30.4) node [anchor=north west][inner sep=0.75pt]    {$=D_{r,r'}^{( i,j)}$};
% Text Node
\draw (444.59,15.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (468.59,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (202.93,86.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (274.01,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (180.57,18.27) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (204.59,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (176.54,87.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (156.57,17.27) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (226.54,86.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (70,31.73) node [anchor=north west][inner sep=0.75pt]    {$D_{r,r'}^{( i,j)} =$};
% Text Node
\draw (228.59,15.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (252.59,16.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i'$};
% Text Node
\draw (302,24.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i=i'$};
% Text Node
\draw (203.93,172.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (181.57,104.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (205.59,104.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (177.54,174.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (157.57,103.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (227.54,173.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j'$};
% Text Node
\draw (229.59,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (417.93,172.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (441.57,104.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (465.59,104.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (443.54,172.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (417.57,103.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (394.54,174.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (397.59,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (304.87,140.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j=j'$};
% Text Node
\draw (182.57,192.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (178.54,262.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (158.57,191.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (444.57,185.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (441.54,260.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (465.57,185.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (296.21,220.4) node [anchor=north west][inner sep=0.75pt]    {$\sum _{j} =\mathbb{I}$};
% Text Node
\draw (160.57,270.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (467.57,267.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (298,275.1) node [anchor=north west][inner sep=0.75pt]    {$\sum _{i} =\mathbb{I}$};


\end{tikzpicture}

    \caption{How to show that $D_{r,r'}^{(i,j)}$ satisfies the hypothesis of~\Cref{lemma:sum_op_norm} for $r'<r$.}
    \label{fig_3:cancellation_D(3)}
\end{figure}

==> plot_2.tex <==


\begin{figure}[t]
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,301); %set diagram left start at 0, and has height of 301

%Shape: Rectangle [id:dp8972618828328106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 11; green, 144; blue, 80 }  ,fill opacity=0.13 ] (191.33,183.33) -- (368.67,183.33) -- (368.67,252.08) -- (191.33,252.08) -- cycle ;
%Shape: Rectangle [id:dp23269721639390462] 
\draw  [draw opacity=0][fill={rgb, 255:red, 96; green, 22; blue, 23 }  ,fill opacity=0.15 ] (190,128.33) -- (368.33,128.33) -- (368.33,183.33) -- (190,183.33) -- cycle ;
%Shape: Rectangle [id:dp5099872088486955] 
\draw  [draw opacity=0][fill={rgb, 255:red, 19; green, 54; blue, 254 }  ,fill opacity=0.15 ] (190,41.67) -- (368.33,41.67) -- (368.33,128.33) -- (190,128.33) -- cycle ;
%Straight Lines [id:da9268124086016145] 
\draw [line width=0.75]    (191,253.33) -- (389.97,251.35) ;
\draw [shift={(392.97,251.32)}, rotate = 179.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8420132345422205] 
\draw [line width=0.75]    (191,253.33) -- (189.03,33.33) ;
\draw [shift={(189,30.33)}, rotate = 89.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8719889555913432] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.6 ][line width=2.25]    (190.22,245) .. controls (208.22,239) and (228.33,222.33) .. (239.33,208.33) .. controls (250.33,194.33) and (313.54,125.11) .. (331.63,48.72) ;
%Curve Lines [id:da05042409994763086] 
\draw [color={rgb, 255:red, 11; green, 144; blue, 30 }  ,draw opacity=0.6 ][line width=2.25]    (191.33,252.08) .. controls (203.33,249.08) and (218.1,237.74) .. (230.28,232.43) .. controls (242.45,227.13) and (323.1,197.74) .. (368.94,193.08) ;
%Curve Lines [id:da6502588098632609] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][line width=2.25]    (191.84,247.08) .. controls (212.72,240) and (225.35,227.93) .. (239.84,213.33) .. controls (241.35,210.93) and (266.81,180.24) .. (277.78,164.24) .. controls (311.83,155.76) and (326.95,155.44) .. (339.95,132.44) .. controls (350.95,115.97) and (357.46,102.97) .. (367.63,63.72) ;
%Curve Lines [id:da36231755255745945] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][line width=2.25]    (191.29,249.41) .. controls (211.62,243.67) and (213.57,235.65) .. (230.28,228.7) .. controls (246.98,221.75) and (254.22,221.81) .. (277.23,211.75) .. controls (300.23,201.7) and (321.78,165.64) .. (326.78,154.64) .. controls (331.78,143.64) and (353.35,132.98) .. (368.59,69.04) ;
%Shape: Rectangle [id:dp983959133281772] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (395,63) -- (410,63) -- (410,78.23) -- (395,78.23) -- cycle ;
%Shape: Rectangle [id:dp5567155994123201] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (395,92) -- (410,92) -- (410,107.23) -- (395,107.23) -- cycle ;
%Shape: Rectangle [id:dp46162020430092066] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (396,120) -- (411,120) -- (411,135.23) -- (396,135.23) -- cycle ;
%Shape: Rectangle [id:dp3722481723939475] 
\draw  [color={rgb, 255:red, 11; green, 144; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 11; green, 144; blue, 30 }  ,fill opacity=1 ] (396,148) -- (411,148) -- (411,163.23) -- (396,163.23) -- cycle ;
%Straight Lines [id:da23810531481371966] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (276.02,35.96) -- (276.02,253.96) ;
%Straight Lines [id:da8610800219860802] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (326.78,36.18) -- (326.78,254.18) ;
%Straight Lines [id:da2797511788801601] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230.78,35.44) -- (230.78,253.44) ;
%Shape: Ellipse [id:dp819825059627705] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (275.28,158.78) .. controls (275.28,157.27) and (276.4,156.05) .. (277.78,156.05) .. controls (279.16,156.05) and (280.28,157.27) .. (280.28,158.78) .. controls (280.28,160.29) and (279.16,161.51) .. (277.78,161.51) .. controls (276.4,161.51) and (275.28,160.29) .. (275.28,158.78) -- cycle ;
%Shape: Ellipse [id:dp0033829465018980764] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (324.77,62.51) .. controls (324.77,61) and (325.89,59.78) .. (327.28,59.78) .. controls (328.66,59.78) and (329.78,61) .. (329.78,62.51) .. controls (329.78,64.02) and (328.66,65.24) .. (327.28,65.24) .. controls (325.89,65.24) and (324.77,64.02) .. (324.77,62.51) -- cycle ;
%Shape: Ellipse [id:dp11155305634427504] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (227.77,217.51) .. controls (227.77,216) and (228.89,214.78) .. (230.28,214.78) .. controls (231.66,214.78) and (232.78,216) .. (232.78,217.51) .. controls (232.78,219.02) and (231.66,220.24) .. (230.28,220.24) .. controls (228.89,220.24) and (227.77,219.02) .. (227.77,217.51) -- cycle ;
%Shape: Ellipse [id:dp4364437985278037] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (227.77,223.24) .. controls (227.77,221.73) and (228.89,220.51) .. (230.28,220.51) .. controls (231.66,220.51) and (232.78,221.73) .. (232.78,223.24) .. controls (232.78,224.75) and (231.66,225.97) .. (230.28,225.97) .. controls (228.89,225.97) and (227.77,224.75) .. (227.77,223.24) -- cycle ;
%Shape: Ellipse [id:dp06146934972900353] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (275.28,165.24) .. controls (275.28,163.73) and (276.4,162.51) .. (277.78,162.51) .. controls (279.16,162.51) and (280.28,163.73) .. (280.28,165.24) .. controls (280.28,166.75) and (279.16,167.97) .. (277.78,167.97) .. controls (276.4,167.97) and (275.28,166.75) .. (275.28,165.24) -- cycle ;
%Shape: Ellipse [id:dp25554087628902744] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (324.28,147.18) .. controls (324.28,145.67) and (325.4,144.44) .. (326.78,144.44) .. controls (328.16,144.44) and (329.28,145.67) .. (329.28,147.18) .. controls (329.28,148.68) and (328.16,149.91) .. (326.78,149.91) .. controls (325.4,149.91) and (324.28,148.68) .. (324.28,147.18) -- cycle ;
%Shape: Ellipse [id:dp6285239660795676] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (227.77,227.7) .. controls (227.77,226.19) and (228.89,224.97) .. (230.28,224.97) .. controls (231.66,224.97) and (232.78,226.19) .. (232.78,227.7) .. controls (232.78,229.21) and (231.66,230.43) .. (230.28,230.43) .. controls (228.89,230.43) and (227.77,229.21) .. (227.77,227.7) -- cycle ;
%Shape: Ellipse [id:dp7384167210129707] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (274.73,211.75) .. controls (274.73,210.25) and (275.85,209.02) .. (277.23,209.02) .. controls (278.61,209.02) and (279.73,210.25) .. (279.73,211.75) .. controls (279.73,213.26) and (278.61,214.48) .. (277.23,214.48) .. controls (275.85,214.48) and (274.73,213.26) .. (274.73,211.75) -- cycle ;
%Shape: Ellipse [id:dp714828322065465] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324.28,153.64) .. controls (324.28,152.13) and (325.4,150.91) .. (326.78,150.91) .. controls (328.16,150.91) and (329.28,152.13) .. (329.28,153.64) .. controls (329.28,155.14) and (328.16,156.37) .. (326.78,156.37) .. controls (325.4,156.37) and (324.28,155.14) .. (324.28,153.64) -- cycle ;
%Shape: Ellipse [id:dp8337980222321748] 
\draw  [color={rgb, 255:red, 11; green, 144; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 11; green, 144; blue, 30 }  ,fill opacity=1 ] (227.77,232.43) .. controls (227.77,230.92) and (228.89,229.7) .. (230.28,229.7) .. controls (231.66,229.7) and (232.78,230.92) .. (232.78,232.43) .. controls (232.78,233.94) and (231.66,235.16) .. (230.28,235.16) .. controls (228.89,235.16) and (227.77,233.94) .. (227.77,232.43) -- cycle ;
%Shape: Ellipse [id:dp9304991237750807] 
\draw  [color={rgb, 255:red, 11; green, 144; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 11; green, 144; blue, 30 }  ,fill opacity=1 ] (274.73,215.21) .. controls (274.73,213.71) and (275.85,212.48) .. (277.23,212.48) .. controls (278.61,212.48) and (279.73,213.71) .. (279.73,215.21) .. controls (279.73,216.72) and (278.61,217.94) .. (277.23,217.94) .. controls (275.85,217.94) and (274.73,216.72) .. (274.73,215.21) -- cycle ;
%Shape: Ellipse [id:dp817042286959006] 
\draw  [color={rgb, 255:red, 11; green, 144; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 11; green, 144; blue, 30 }  ,fill opacity=1 ] (324.77,200.89) .. controls (324.77,199.38) and (325.89,198.16) .. (327.28,198.16) .. controls (328.66,198.16) and (329.78,199.38) .. (329.78,200.89) .. controls (329.78,202.4) and (328.66,203.62) .. (327.28,203.62) .. controls (325.89,203.62) and (324.77,202.4) .. (324.77,200.89) -- cycle ;
%Straight Lines [id:da6696425617137213] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (367.78,34.18) -- (367.78,252.18) ;
%Straight Lines [id:da32695101578370855] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (367.67,128.33) -- (188.67,128.33) ;
%Straight Lines [id:da11997456946856977] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (369,183.33) -- (190,183.33) ;

% Text Node
\draw (226,257.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (272,256.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (320,255.23) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (138.78,143.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{O}\left(\sqrt{N}\right)$};
% Text Node
\draw (155,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{O}( N)$};
% Text Node
\draw (421,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\BQP$ \cite{IRR+21},[This Work]};
% Text Node
\draw (261,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {Level \ };
% Text Node
\draw (77,100.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Fourier \\growth};
% Text Node
\draw (300,280.4) node [anchor=north west][inner sep=0.75pt]    {$\ell$};
% Text Node
\draw (77,138.4) node [anchor=north west][inner sep=0.75pt]    {$L_{1,\ell}(f)$};
% Text Node 
% Text Node
\draw (422,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\DQC{1}$ [This Work]};
% Text Node
\draw (422,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\BPP$ \cite{Tal20,sherstov2023optimal}};
% Text Node
\draw (422,89.4) node [anchor=north west][inner sep=0.75pt]  {$\hBQP$ [This Work]};
% Text Node
\draw (362,254.73) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (125.78,214.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{poly}\log N$};


\end{tikzpicture}
\caption{Fourier growth of acceptance probability of algorithms with $d=\mathrm{poly}\log N$ queries.}
\label{fig:fig4}
\end{figure}
